From Prediction to Practice: A Task-Aware Evaluation Framework for Blood Glucose Forecasting

Clinical time-series forecasting is increasingly studied for decision support, yet standard aggregate metrics can obscure whether a model is actually useful for the task it is meant to serve. In safety-critical settings, low average error can coexist with dangerous failures in exactly the high-risk regimes that matter most. We present a task-aware evaluation framework for blood glucose forecasting built around two downstream uses: hypoglycemia early warning and insulin dosing decision support. For early warning, we evaluate on real data from three clinical cohorts using event-level recall and false alarms per patient-day, metrics that reflect operational alarm burden rather than aggregate accuracy. We show that models appearing acceptable overall, with recall above 0.9 on the full test set, can fail badly in the post-bolus slice, where insulin-on-board is elevated and missed warnings carry the greatest clinical consequences. Standard forecasting evaluation, however, does not test whether a model can reason about the effects of actions, a requirement for supporting insulin dosing decisions. We therefore add a second, interventional arm using the FDA-accepted UVA/Padova simulator, where we evaluate whether forecasters can predict glucose responses to altered insulin plans in paired factual/counterfactual scenarios. We show that models that look strong on real-data forecasting often fail to predict the direction, magnitude, or ranking of intervention effects, and choose poor insulin doses when evaluated under a clinically motivated cost. Taken together, the two arms reveal a consistent gap between forecasting accuracy and task-relevant usefulness. We release the benchmark, the standardized preprocessing pipeline for public cohorts, and the simulator-based interventional dataset as a reproducible toolkit.

==> (inline-0) <==
\begin{longtable}{llcccc}
\caption{\textbf{Overall: point-forecast metrics.} RMSE (mg/dL) and PEG C--E\%, patient means [95\% CI]. These are not alarm metrics.}\label{tab:forecast-overall}\\
\toprule
Cohort & Forecaster & 30-min RMSE & 30-min PEG C--E\% & 60-min RMSE & 60-min PEG C--E\%\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & 30-min RMSE & 30-min PEG C--E\% & 60-min RMSE & 60-min PEG C--E\%\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 & ARIMAX & 14.1 [13.1, 15.0] & 0.10 [0.07, 0.12] & 24.4 [22.8, 25.9] & 0.84 [0.69, 1.01] \\
DCLP3 & DLinear & 12.8 [12.0, 13.6] & 0.06 [0.05, 0.08] & 23.1 [21.6, 24.4] & 0.70 [0.58, 0.84] \\
DCLP3 & GRU & 12.2 [11.5, 13.0] & 0.09 [0.07, 0.11] & 22.3 [20.8, 23.6] & 0.69 [0.57, 0.85] \\
DCLP3 & iTransformer & 13.4 [12.5, 14.2] & 0.08 [0.06, 0.10] & 23.4 [21.9, 24.8] & 0.78 [0.66, 0.89] \\
DCLP3 & PatchMLP & 12.8 [12.0, 13.6] & 0.08 [0.06, 0.10] & 23.5 [22.1, 24.9] & 0.60 [0.50, 0.71] \\
DCLP3 & AttenGluco & 12.3 [11.5, 13.1] & 0.09 [0.07, 0.10] & 22.0 [20.6, 23.2] & 0.64 [0.55, 0.74] \\
DCLP3 & Glimmer\textsuperscript{*} & 13.6 [12.7, 14.4] & 0.04 [0.03, 0.05] & 22.8 [21.4, 24.2] & 0.67 [0.52, 0.89] \\
DCLP3 & ZOH & 17.3 [16.2, 18.2] & 0.15 [0.11, 0.18] & 27.9 [26.3, 29.3] & 0.96 [0.78, 1.13] \\
\midrule
DCLP5 & ARIMAX & 24.3 [21.7, 27.0] & 0.99 [0.79, 1.21] & 34.8 [32.4, 37.6] & 2.93 [2.49, 3.41] \\
DCLP5 & DLinear & 24.1 [21.2, 27.2] & 0.78 [0.60, 0.99] & 35.0 [32.2, 38.0] & 2.42 [2.07, 2.81] \\
DCLP5 & GRU & 20.4 [18.1, 22.9] & 0.80 [0.56, 1.08] & 30.7 [28.3, 33.3] & 2.30 [1.86, 2.74] \\
DCLP5 & iTransformer & 22.2 [19.4, 25.3] & 0.74 [0.53, 0.99] & 32.9 [30.1, 35.9] & 2.31 [1.91, 2.74] \\
DCLP5 & PatchMLP & 21.5 [19.0, 24.3] & 0.73 [0.53, 0.97] & 32.1 [29.6, 34.9] & 2.36 [1.91, 2.85] \\
DCLP5 & AttenGluco & 21.0 [18.4, 23.6] & 0.64 [0.48, 0.82] & 31.1 [28.6, 33.8] & 2.25 [1.87, 2.65] \\
DCLP5 & Glimmer\textsuperscript{*} & 23.3 [20.6, 26.3] & 0.83 [0.58, 1.13] & 32.8 [30.3, 35.7] & 2.74 [2.25, 3.25] \\
DCLP5 & ZOH & 25.9 [23.5, 28.5] & 0.87 [0.69, 1.06] & 37.9 [35.5, 40.6] & 2.69 [2.30, 3.11] \\
\midrule
PEDAP & ARIMAX & 22.8 [20.8, 25.0] & 0.90 [0.79, 1.03] & 33.8 [31.2, 36.7] & 3.03 [2.69, 3.38] \\
PEDAP & DLinear & 22.9 [20.9, 25.1] & 0.75 [0.64, 0.87] & 34.3 [31.6, 37.2] & 2.66 [2.33, 3.03] \\
PEDAP & GRU & 19.0 [17.4, 20.8] & 0.56 [0.47, 0.66] & 29.5 [27.3, 32.0] & 2.11 [1.84, 2.40] \\
PEDAP & iTransformer & 20.3 [18.5, 22.3] & 0.65 [0.55, 0.76] & 31.4 [28.9, 34.2] & 2.23 [1.95, 2.55] \\
PEDAP & PatchMLP & 20.0 [18.4, 21.9] & 0.58 [0.48, 0.69] & 31.3 [28.9, 33.9] & 2.34 [2.04, 2.66] \\
PEDAP & AttenGluco & 19.5 [17.8, 21.4] & 0.57 [0.48, 0.67] & 30.0 [27.7, 32.6] & 2.09 [1.82, 2.38] \\
PEDAP & Glimmer\textsuperscript{*} & 20.9 [19.2, 22.8] & 0.55 [0.46, 0.65] & 31.1 [28.6, 33.8] & 2.04 [1.78, 2.34] \\
PEDAP & ZOH & 25.0 [22.9, 27.2] & 0.86 [0.73, 1.00] & 37.7 [34.9, 40.8] & 3.03 [2.65, 3.46] \\
\midrule
IOBP2 & ARIMAX & 16.4 [15.7, 17.2] & 0.32 [0.26, 0.39] & 26.9 [25.7, 28.2] & 1.70 [1.48, 1.93] \\
IOBP2 & DLinear & 15.8 [15.1, 16.5] & 0.23 [0.18, 0.28] & 26.4 [25.2, 27.7] & 1.33 [1.13, 1.52] \\
IOBP2 & GRU & 14.6 [14.0, 15.3] & 0.27 [0.21, 0.33] & 24.1 [23.0, 25.3] & 1.31 [1.10, 1.53] \\
IOBP2 & iTransformer & 15.5 [14.8, 16.2] & 0.23 [0.19, 0.28] & 25.4 [24.2, 26.7] & 1.23 [1.05, 1.42] \\
IOBP2 & PatchMLP & 16.1 [15.5, 16.9] & 0.33 [0.25, 0.40] & 25.9 [24.8, 27.1] & 1.39 [1.17, 1.62] \\
IOBP2 & AttenGluco & 14.7 [14.1, 15.4] & 0.29 [0.24, 0.36] & 24.2 [23.1, 25.4] & 1.16 [0.98, 1.35] \\
IOBP2 & Glimmer\textsuperscript{*} & 17.1 [16.4, 17.8] & 0.20 [0.15, 0.25] & 27.9 [26.8, 29.2] & 1.06 [0.89, 1.24] \\
IOBP2 & ZOH & 19.6 [18.6, 20.6] & 0.41 [0.33, 0.50] & 31.2 [29.7, 32.9] & 1.78 [1.52, 2.06] \\
\midrule
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Post-bolus forecast origins: point-forecast metrics.} RMSE (mg/dL) and PEG C--E\%, patient means [95\% CI]. These are not alarm metrics.}\label{tab:forecast-post_bolus}\\
\toprule
Cohort & Forecaster & 30-min RMSE & 30-min PEG C--E\% & 60-min RMSE & 60-min PEG C--E\%\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & 30-min RMSE & 30-min PEG C--E\% & 60-min RMSE & 60-min PEG C--E\%\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 & ARIMAX & 17.3 [16.1, 18.5] & 0.12 [0.08, 0.16] & 29.4 [27.6, 31.2] & 1.11 [0.87, 1.35] \\
DCLP3 & DLinear & 15.9 [14.7, 16.9] & 0.08 [0.05, 0.10] & 28.4 [26.5, 30.1] & 1.26 [0.87, 1.85] \\
DCLP3 & GRU & 15.2 [14.2, 16.2] & 0.10 [0.06, 0.16] & 27.7 [25.8, 29.7] & 1.09 [0.75, 1.59] \\
DCLP3 & iTransformer & 16.5 [15.4, 17.5] & 0.09 [0.06, 0.13] & 29.0 [27.1, 30.9] & 1.14 [0.90, 1.42] \\
DCLP3 & PatchMLP & 15.9 [14.8, 16.8] & 0.07 [0.05, 0.10] & 28.4 [26.7, 30.0] & 0.78 [0.65, 0.92] \\
DCLP3 & AttenGluco & 15.4 [14.4, 16.4] & 0.09 [0.05, 0.15] & 27.5 [25.6, 29.3] & 1.03 [0.75, 1.41] \\
DCLP3 & Glimmer\textsuperscript{*} & 16.6 [15.5, 17.6] & 0.06 [0.04, 0.08] & 28.6 [26.7, 30.5] & 1.25 [0.85, 1.87] \\
DCLP3 & ZOH & 21.7 [20.2, 23.1] & 0.20 [0.15, 0.25] & 34.7 [32.6, 36.6] & 1.49 [1.22, 1.79] \\
\midrule
DCLP5 & ARIMAX & 31.3 [27.8, 35.2] & 1.56 [1.20, 1.96] & 43.4 [40.2, 47.0] & 4.16 [3.41, 4.94] \\
DCLP5 & DLinear & 31.4 [27.4, 35.8] & 1.37 [1.03, 1.77] & 44.0 [40.5, 48.0] & 3.76 [3.08, 4.45] \\
DCLP5 & GRU & 26.4 [23.3, 29.9] & 1.27 [0.87, 1.73] & 38.8 [35.8, 42.2] & 3.51 [2.79, 4.24] \\
DCLP5 & iTransformer & 28.6 [25.0, 32.7] & 1.25 [0.88, 1.67] & 41.3 [37.9, 45.2] & 3.70 [2.93, 4.46] \\
DCLP5 & PatchMLP & 27.8 [24.6, 31.4] & 1.25 [0.90, 1.66] & 40.2 [37.2, 43.6] & 3.61 [2.86, 4.39] \\
DCLP5 & AttenGluco & 27.1 [23.8, 30.8] & 1.03 [0.76, 1.35] & 39.2 [36.0, 42.9] & 3.31 [2.67, 3.97] \\
DCLP5 & Glimmer\textsuperscript{*} & 29.4 [26.0, 33.2] & 1.46 [1.05, 1.93] & 42.0 [38.7, 45.7] & 4.39 [3.56, 5.24] \\
DCLP5 & ZOH & 33.7 [30.4, 37.3] & 1.56 [1.21, 1.93] & 48.2 [44.8, 52.0] & 4.48 [3.72, 5.25] \\
\midrule
PEDAP & ARIMAX & 29.7 [26.9, 32.6] & 1.30 [1.10, 1.51] & 42.7 [39.1, 46.5] & 4.13 [3.56, 4.70] \\
PEDAP & DLinear & 30.0 [27.2, 33.0] & 1.20 [1.00, 1.42] & 43.6 [40.2, 47.3] & 3.97 [3.37, 4.55] \\
PEDAP & GRU & 24.9 [22.7, 27.3] & 0.90 [0.73, 1.07] & 37.5 [34.6, 40.6] & 3.10 [2.68, 3.52] \\
PEDAP & iTransformer & 26.5 [24.0, 29.2] & 1.08 [0.90, 1.28] & 39.8 [36.5, 43.3] & 3.51 [3.04, 3.99] \\
PEDAP & PatchMLP & 26.1 [23.7, 28.7] & 0.96 [0.79, 1.13] & 40.0 [36.9, 43.3] & 3.68 [3.18, 4.19] \\
PEDAP & AttenGluco & 25.6 [23.2, 28.2] & 0.95 [0.78, 1.11] & 38.3 [35.3, 41.6] & 3.14 [2.70, 3.58] \\
PEDAP & Glimmer\textsuperscript{*} & 27.3 [25.0, 30.0] & 1.10 [0.91, 1.31] & 39.5 [36.3, 43.0] & 3.36 [2.90, 3.82] \\
PEDAP & ZOH & 32.6 [29.7, 35.7] & 1.41 [1.16, 1.65] & 48.4 [44.7, 52.3] & 4.90 [4.21, 5.59] \\
\midrule
IOBP2 & ARIMAX & 17.4 [16.5, 18.3] & 0.24 [0.18, 0.31] & 28.1 [26.7, 29.7] & 1.32 [1.07, 1.57] \\
IOBP2 & DLinear & 16.9 [16.0, 17.7] & 0.19 [0.14, 0.25] & 27.8 [26.4, 29.4] & 1.23 [1.00, 1.47] \\
IOBP2 & GRU & 15.7 [14.9, 16.4] & 0.21 [0.15, 0.27] & 25.6 [24.3, 26.9] & 1.09 [0.88, 1.31] \\
IOBP2 & iTransformer & 16.5 [15.7, 17.3] & 0.21 [0.15, 0.27] & 26.9 [25.5, 28.3] & 1.11 [0.89, 1.34] \\
IOBP2 & PatchMLP & 17.7 [16.9, 18.5] & 0.21 [0.15, 0.28] & 27.7 [26.5, 29.0] & 1.02 [0.82, 1.24] \\
IOBP2 & AttenGluco & 15.7 [14.9, 16.4] & 0.19 [0.14, 0.24] & 25.6 [24.3, 26.9] & 0.99 [0.80, 1.20] \\
IOBP2 & Glimmer\textsuperscript{*} & 18.7 [17.8, 19.6] & 0.19 [0.14, 0.26] & 28.8 [27.4, 30.2] & 1.12 [0.91, 1.35] \\
IOBP2 & ZOH & 20.8 [19.7, 22.0] & 0.37 [0.27, 0.48] & 32.9 [31.1, 34.8] & 1.76 [1.44, 2.09] \\
\midrule
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Nocturnal forecast origins: point-forecast metrics.} RMSE (mg/dL) and PEG C--E\%, patient means [95\% CI]. These are not alarm metrics.}\label{tab:forecast-nocturnal}\\
\toprule
Cohort & Forecaster & 30-min RMSE & 30-min PEG C--E\% & 60-min RMSE & 60-min PEG C--E\%\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & 30-min RMSE & 30-min PEG C--E\% & 60-min RMSE & 60-min PEG C--E\%\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 & ARIMAX & 10.4 [9.7, 11.1] & 0.06 [0.03, 0.10] & 17.4 [16.4, 18.5] & 0.40 [0.28, 0.54] \\
DCLP3 & DLinear & 9.7 [8.9, 10.6] & 0.05 [0.02, 0.09] & 16.2 [15.1, 17.3] & 0.27 [0.17, 0.37] \\
DCLP3 & GRU & 9.3 [8.5, 10.1] & 0.08 [0.05, 0.12] & 15.9 [14.8, 17.1] & 0.34 [0.22, 0.48] \\
DCLP3 & iTransformer & 10.1 [9.3, 11.0] & 0.06 [0.03, 0.10] & 16.6 [15.4, 17.9] & 0.39 [0.25, 0.55] \\
DCLP3 & PatchMLP & 9.8 [8.9, 10.6] & 0.06 [0.03, 0.10] & 16.7 [15.6, 17.9] & 0.31 [0.20, 0.43] \\
DCLP3 & AttenGluco & 9.2 [8.4, 10.1] & 0.07 [0.04, 0.11] & 15.1 [14.0, 16.2] & 0.26 [0.17, 0.35] \\
DCLP3 & Glimmer\textsuperscript{*} & 10.3 [9.4, 11.2] & 0.03 [0.01, 0.06] & 15.6 [14.4, 16.8] & 0.22 [0.14, 0.32] \\
DCLP3 & ZOH & 11.6 [10.8, 12.6] & 0.06 [0.03, 0.09] & 18.3 [17.1, 19.7] & 0.28 [0.19, 0.38] \\
\midrule
DCLP5 & ARIMAX & 17.7 [14.6, 21.3] & 0.41 [0.26, 0.58] & 25.2 [21.7, 29.2] & 1.37 [1.00, 1.80] \\
DCLP5 & DLinear & 17.2 [13.7, 21.1] & 0.33 [0.20, 0.49] & 24.2 [20.2, 28.6] & 1.04 [0.74, 1.38] \\
DCLP5 & GRU & 14.9 [12.1, 17.9] & 0.48 [0.26, 0.73] & 20.2 [16.9, 24.0] & 0.94 [0.55, 1.39] \\
DCLP5 & iTransformer & 16.4 [13.2, 20.2] & 0.37 [0.19, 0.57] & 22.5 [18.8, 26.8] & 0.88 [0.54, 1.27] \\
DCLP5 & PatchMLP & 15.7 [12.6, 19.2] & 0.35 [0.19, 0.54] & 21.9 [18.3, 26.1] & 1.03 [0.64, 1.47] \\
DCLP5 & AttenGluco & 15.3 [12.1, 18.7] & 0.31 [0.18, 0.47] & 20.7 [17.2, 24.7] & 0.84 [0.54, 1.18] \\
DCLP5 & Glimmer\textsuperscript{*} & 17.9 [14.9, 21.1] & 0.44 [0.22, 0.68] & 21.9 [18.4, 26.1] & 1.15 [0.71, 1.63] \\
DCLP5 & ZOH & 17.6 [14.4, 21.1] & 0.28 [0.16, 0.43] & 25.0 [21.3, 29.4] & 0.78 [0.50, 1.10] \\
\midrule
PEDAP & ARIMAX & 15.1 [14.1, 16.2] & 0.38 [0.28, 0.49] & 22.8 [21.5, 24.3] & 1.69 [1.38, 2.11] \\
PEDAP & DLinear & 15.0 [13.9, 16.3] & 0.31 [0.24, 0.39] & 22.5 [20.8, 24.3] & 1.37 [1.11, 1.69] \\
PEDAP & GRU & 12.4 [11.5, 13.3] & 0.28 [0.19, 0.39] & 18.4 [17.1, 19.9] & 0.83 [0.58, 1.12] \\
PEDAP & iTransformer & 13.4 [12.4, 14.5] & 0.27 [0.20, 0.35] & 19.8 [18.3, 21.5] & 0.88 [0.67, 1.13] \\
PEDAP & PatchMLP & 13.4 [12.5, 14.3] & 0.27 [0.18, 0.38] & 20.1 [18.7, 21.6] & 1.00 [0.75, 1.28] \\
PEDAP & AttenGluco & 12.5 [11.5, 13.5] & 0.22 [0.15, 0.31] & 18.4 [17.0, 20.0] & 0.76 [0.55, 0.99] \\
PEDAP & Glimmer\textsuperscript{*} & 14.0 [13.1, 15.0] & 0.20 [0.13, 0.28] & 19.5 [18.0, 21.1] & 0.72 [0.53, 0.94] \\
PEDAP & ZOH & 15.5 [14.3, 16.9] & 0.22 [0.16, 0.28] & 23.4 [21.5, 25.6] & 0.93 [0.70, 1.23] \\
\midrule
IOBP2 & ARIMAX & 12.4 [11.9, 13.0] & 0.17 [0.13, 0.21] & 20.5 [19.7, 21.4] & 1.18 [1.00, 1.37] \\
IOBP2 & DLinear & 12.0 [11.5, 12.5] & 0.11 [0.08, 0.15] & 19.4 [18.6, 20.3] & 0.76 [0.64, 0.89] \\
IOBP2 & GRU & 10.5 [10.0, 11.0] & 0.16 [0.12, 0.21] & 17.0 [16.2, 17.8] & 0.73 [0.57, 0.88] \\
IOBP2 & iTransformer & 11.4 [10.9, 12.0] & 0.12 [0.08, 0.16] & 18.0 [17.2, 19.0] & 0.63 [0.51, 0.75] \\
IOBP2 & PatchMLP & 12.2 [11.7, 12.8] & 0.23 [0.17, 0.30] & 19.0 [18.2, 19.8] & 0.95 [0.78, 1.14] \\
IOBP2 & AttenGluco & 10.6 [10.1, 11.1] & 0.18 [0.13, 0.23] & 16.5 [15.7, 17.5] & 0.58 [0.46, 0.71] \\
IOBP2 & Glimmer\textsuperscript{*} & 12.9 [12.4, 13.5] & 0.09 [0.06, 0.11] & 20.0 [19.2, 20.9] & 0.42 [0.33, 0.51] \\
IOBP2 & ZOH & 14.0 [13.3, 14.8] & 0.14 [0.10, 0.18] & 22.3 [21.2, 23.6] & 0.75 [0.61, 0.92] \\
\midrule
\end{longtable}
\begin{longtable}{llrrrr}
\caption{\textbf{Eligible test-event support.} Observation days cover the full evaluable timeline and are shared across slices and forecasters.}\label{tab:warning-support}\\
\toprule
Cohort & Event context & Patients & With events & Events & Observation days\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Event context & Patients & With events & Events & Observation days\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 & Overall & 24 & 23 & 641 & 1516.2 \\
DCLP3 & Post-bolus & 24 & 11 & 32 & 1516.2 \\
DCLP3 & Non-post-bolus & 24 & 23 & 609 & 1516.2 \\
DCLP3 & Nocturnal & 24 & 22 & 102 & 1516.2 \\
DCLP3 & Daytime & 24 & 22 & 539 & 1516.2 \\
\midrule
DCLP5 & Overall & 20 & 20 & 1967 & 2041.0 \\
DCLP5 & Post-bolus & 20 & 20 & 305 & 2041.0 \\
DCLP5 & Non-post-bolus & 20 & 20 & 1662 & 2041.0 \\
DCLP5 & Nocturnal & 20 & 20 & 250 & 2041.0 \\
DCLP5 & Daytime & 20 & 20 & 1717 & 2041.0 \\
\midrule
PEDAP & Overall & 21 & 21 & 2786 & 2773.0 \\
PEDAP & Post-bolus & 21 & 21 & 424 & 2773.0 \\
PEDAP & Non-post-bolus & 21 & 21 & 2362 & 2773.0 \\
PEDAP & Nocturnal & 21 & 21 & 467 & 2773.0 \\
PEDAP & Daytime & 21 & 21 & 2319 & 2773.0 \\
PEDAP & Post-meal (15 min) & 21 & 17 & 145 & 2773.0 \\
PEDAP & Other meal contexts & 21 & 21 & 2641 & 2773.0 \\
\midrule
IOBP2 & Overall & 67 & 67 & 2205 & 3206.0 \\
IOBP2 & Post-bolus & 67 & 48 & 113 & 3206.0 \\
IOBP2 & Non-post-bolus & 67 & 67 & 2092 & 3206.0 \\
IOBP2 & Nocturnal & 67 & 65 & 434 & 3206.0 \\
IOBP2 & Daytime & 67 & 67 & 1771 & 3206.0 \\
\midrule
\end{longtable}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 0/5 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l0}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 99.8 [99.4, 100.0] & 100.0 [100.0, 100.0] & 99.8 [99.4, 100.0] \\
 & DLinear & 2.56 [1.89, 3.54] & 99.8 [99.4, 100.0] & 100.0 [100.0, 100.0] & 99.8 [99.4, 100.0] \\
 & GRU & 2.78 [1.98, 3.98] & 99.8 [99.4, 100.0] & 100.0 [100.0, 100.0] & 99.8 [99.4, 100.0] \\
 & iTransformer & 2.74 [1.84, 4.17] & 97.4 [95.5, 99.1] & 97.0 [90.9, 100.0] & 97.5 [95.6, 99.2] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 99.9 [99.7, 100.0] & 100.0 [100.0, 100.0] & 99.9 [99.7, 100.0] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 99.8 [99.4, 100.0] & 100.0 [100.0, 100.0] & 99.8 [99.4, 100.0] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 99.9 [99.7, 100.0] & 100.0 [100.0, 100.0] & 99.9 [99.7, 100.0] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 99.8 [99.4, 100.0] & 100.0 [100.0, 100.0] & 99.8 [99.4, 100.0] \\
 & ZOH & 2.48 [1.71, 3.68] & 99.4 [98.9, 99.9] & 100.0 [100.0, 100.0] & 99.4 [98.9, 99.9] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 92.8 [88.6, 96.1] & 79.2 [68.1, 89.1] & 94.3 [90.3, 97.1] \\
 & DLinear & 2.27 [1.97, 2.57] & 93.7 [89.4, 96.8] & 81.2 [70.1, 91.0] & 94.9 [91.0, 97.8] \\
 & GRU & 2.19 [1.86, 2.54] & 90.4 [85.6, 94.6] & 76.7 [65.3, 87.5] & 92.0 [87.5, 95.7] \\
 & iTransformer & 2.34 [2.03, 2.65] & 91.9 [87.8, 95.3] & 79.6 [68.4, 89.7] & 93.2 [89.3, 96.3] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 90.8 [85.8, 94.4] & 73.2 [62.1, 83.3] & 93.1 [88.7, 96.4] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 93.0 [88.9, 96.4] & 81.0 [69.8, 90.9] & 94.2 [90.4, 97.2] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 90.5 [85.4, 94.6] & 76.9 [65.0, 87.9] & 92.1 [87.5, 95.7] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 93.2 [89.0, 96.4] & 79.6 [68.5, 89.4] & 94.6 [90.7, 97.4] \\
 & ZOH & 2.20 [1.91, 2.50] & 90.7 [86.1, 94.3] & 75.6 [64.4, 85.9] & 92.6 [88.2, 95.8] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 96.4 [95.5, 97.2] & 92.1 [87.6, 96.1] & 96.7 [95.9, 97.5] \\
 & DLinear & 2.01 [1.73, 2.29] & 96.3 [95.3, 97.3] & 90.5 [82.6, 95.9] & 96.7 [95.8, 97.6] \\
 & GRU & 2.04 [1.75, 2.37] & 90.9 [89.2, 92.8] & 82.0 [73.6, 89.0] & 92.3 [90.7, 93.9] \\
 & iTransformer & 2.00 [1.73, 2.31] & 87.9 [84.7, 90.7] & 67.6 [58.5, 76.4] & 91.8 [89.7, 93.9] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 93.0 [91.8, 94.1] & 83.2 [75.5, 89.5] & 94.4 [93.6, 95.4] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 94.8 [93.5, 96.0] & 87.3 [79.4, 93.3] & 95.6 [94.3, 96.8] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 96.1 [95.1, 97.1] & 88.7 [80.6, 94.9] & 96.6 [95.6, 97.6] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 96.1 [95.1, 96.9] & 90.9 [85.1, 95.8] & 96.5 [95.6, 97.3] \\
 & ZOH & 1.94 [1.68, 2.20] & 91.6 [89.9, 93.3] & 80.4 [70.8, 89.0] & 93.0 [91.5, 94.5] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 98.9 [98.4, 99.4] & 99.6 [98.8, 100.0] & 98.9 [98.3, 99.4] \\
 & DLinear & 2.22 [2.06, 2.39] & 99.2 [98.7, 99.6] & 100.0 [100.0, 100.0] & 99.2 [98.6, 99.6] \\
 & GRU & 2.22 [2.05, 2.41] & 98.7 [98.0, 99.3] & 99.1 [97.6, 100.0] & 98.7 [97.9, 99.3] \\
 & iTransformer & 2.19 [2.01, 2.38] & 98.1 [97.3, 98.7] & 95.4 [89.8, 99.3] & 98.3 [97.5, 98.9] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 98.6 [98.0, 99.1] & 99.0 [96.9, 100.0] & 98.6 [97.9, 99.1] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 98.7 [98.2, 99.2] & 100.0 [100.0, 100.0] & 98.6 [98.0, 99.1] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 98.3 [97.6, 99.0] & 100.0 [100.0, 100.0] & 98.2 [97.4, 99.0] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 99.2 [98.6, 99.6] & 100.0 [100.0, 100.0] & 99.1 [98.6, 99.6] \\
 & ZOH & 2.13 [1.98, 2.30] & 98.0 [97.0, 98.8] & 97.7 [94.6, 100.0] & 98.0 [97.0, 98.8] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 10 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l10}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 97.1 [95.8, 98.4] & 98.7 [96.1, 100.0] & 97.0 [95.6, 98.4] \\
 & DLinear & 2.56 [1.89, 3.54] & 97.8 [96.5, 99.0] & 98.7 [96.1, 100.0] & 97.7 [96.3, 99.0] \\
 & GRU & 2.78 [1.98, 3.98] & 96.7 [94.6, 98.5] & 97.7 [93.2, 100.0] & 96.7 [94.6, 98.5] \\
 & iTransformer & 2.74 [1.84, 4.17] & 90.5 [85.9, 94.5] & 79.2 [51.9, 100.0] & 90.9 [86.3, 94.8] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 98.4 [97.0, 99.6] & 98.7 [96.1, 100.0] & 98.4 [97.0, 99.6] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 96.9 [95.0, 98.4] & 95.7 [89.6, 100.0] & 96.9 [95.1, 98.4] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 97.3 [95.7, 98.7] & 98.7 [96.1, 100.0] & 97.2 [95.6, 98.6] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 97.7 [96.4, 98.9] & 98.7 [96.1, 100.0] & 97.6 [96.4, 98.8] \\
 & ZOH & 2.48 [1.71, 3.68] & 90.6 [87.5, 93.6] & 68.1 [43.9, 89.2] & 91.2 [88.3, 94.1] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 73.1 [67.3, 77.8] & 48.7 [38.2, 59.3] & 76.9 [71.7, 81.2] \\
 & DLinear & 2.27 [1.97, 2.57] & 79.3 [74.1, 83.7] & 54.6 [43.4, 65.8] & 83.3 [78.8, 87.2] \\
 & GRU & 2.19 [1.86, 2.54] & 76.9 [71.8, 82.0] & 49.7 [39.6, 60.6] & 81.5 [76.8, 85.9] \\
 & iTransformer & 2.34 [2.03, 2.65] & 76.4 [71.7, 80.9] & 53.0 [42.9, 63.4] & 80.2 [75.6, 84.5] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 77.2 [71.4, 82.1] & 42.5 [32.1, 53.8] & 83.0 [77.5, 87.5] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 82.5 [77.5, 86.6] & 60.0 [49.3, 70.6] & 85.7 [81.5, 89.4] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 80.2 [74.4, 84.9] & 52.3 [39.9, 64.5] & 84.7 [79.6, 88.6] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 72.2 [66.6, 76.9] & 47.6 [37.1, 58.1] & 76.0 [70.7, 80.2] \\
 & ZOH & 2.20 [1.91, 2.50] & 65.6 [59.5, 71.0] & 42.9 [32.8, 53.8] & 69.4 [63.7, 74.2] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 65.8 [62.7, 69.0] & 45.6 [37.5, 54.2] & 69.6 [66.3, 73.1] \\
 & DLinear & 2.01 [1.73, 2.29] & 73.5 [70.5, 76.3] & 50.8 [40.1, 61.2] & 77.1 [74.2, 80.3] \\
 & GRU & 2.04 [1.75, 2.37] & 74.2 [70.7, 77.8] & 51.5 [41.0, 61.6] & 78.9 [75.6, 82.2] \\
 & iTransformer & 2.00 [1.73, 2.31] & 65.1 [61.1, 69.0] & 40.7 [31.2, 50.5] & 69.9 [66.5, 73.2] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 68.4 [65.6, 70.9] & 46.0 [37.3, 55.0] & 73.0 [70.7, 75.4] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 76.2 [72.6, 79.7] & 54.0 [44.8, 63.5] & 80.9 [77.6, 84.1] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 77.7 [75.4, 80.0] & 51.6 [41.5, 61.4] & 82.2 [79.9, 84.7] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 62.0 [58.7, 65.7] & 44.3 [36.4, 52.6] & 65.6 [61.6, 69.7] \\
 & ZOH & 1.94 [1.68, 2.20] & 54.0 [50.0, 58.4] & 35.2 [26.2, 44.4] & 58.0 [53.5, 62.6] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 94.0 [92.7, 95.1] & 95.6 [90.3, 99.3] & 94.0 [92.7, 95.1] \\
 & DLinear & 2.22 [2.06, 2.39] & 94.6 [93.2, 95.8] & 94.2 [88.5, 98.2] & 94.7 [93.4, 96.0] \\
 & GRU & 2.22 [2.05, 2.41] & 91.4 [89.7, 93.1] & 85.1 [76.4, 92.4] & 91.6 [89.7, 93.3] \\
 & iTransformer & 2.19 [2.01, 2.38] & 91.1 [89.3, 92.6] & 83.9 [74.7, 91.8] & 91.5 [89.7, 93.1] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 90.7 [88.9, 92.2] & 84.7 [75.7, 92.6] & 91.0 [89.4, 92.5] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 90.6 [89.0, 92.1] & 83.9 [73.9, 92.6] & 90.9 [89.2, 92.3] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 91.5 [90.0, 93.0] & 93.9 [88.2, 98.3] & 91.5 [90.0, 93.0] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 94.7 [93.3, 95.9] & 93.7 [87.8, 98.1] & 94.9 [93.6, 96.1] \\
 & ZOH & 2.13 [1.98, 2.30] & 85.0 [82.5, 87.4] & 73.2 [63.0, 82.7] & 85.5 [83.2, 87.7] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 15 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l15}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 84.9 [80.8, 89.0] & 63.2 [40.6, 83.6] & 85.6 [81.6, 89.5] \\
 & DLinear & 2.56 [1.89, 3.54] & 91.6 [88.9, 94.2] & 86.6 [66.6, 100.0] & 91.5 [88.7, 94.1] \\
 & GRU & 2.78 [1.98, 3.98] & 88.6 [84.9, 91.8] & 69.4 [47.0, 89.5] & 89.2 [85.6, 92.3] \\
 & iTransformer & 2.74 [1.84, 4.17] & 78.4 [72.5, 84.0] & 62.5 [36.4, 85.5] & 79.0 [73.1, 84.6] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 87.1 [82.9, 90.9] & 73.2 [48.5, 93.9] & 87.4 [83.2, 91.1] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 88.8 [85.9, 91.9] & 65.6 [41.8, 86.4] & 89.3 [86.6, 92.3] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 89.7 [86.7, 92.8] & 71.6 [47.4, 91.8] & 90.2 [87.3, 93.2] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 90.8 [88.3, 93.3] & 82.0 [62.1, 97.4] & 91.0 [88.6, 93.6] \\
 & ZOH & 2.48 [1.71, 3.68] & 74.6 [68.8, 80.6] & 60.2 [35.2, 82.3] & 75.1 [69.3, 81.2] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 47.4 [42.6, 52.2] & 30.0 [20.9, 40.9] & 50.3 [45.7, 54.9] \\
 & DLinear & 2.27 [1.97, 2.57] & 52.5 [47.9, 56.9] & 31.5 [22.1, 42.0] & 56.2 [52.1, 60.0] \\
 & GRU & 2.19 [1.86, 2.54] & 55.1 [48.8, 61.5] & 28.8 [19.6, 39.7] & 59.7 [53.5, 65.7] \\
 & iTransformer & 2.34 [2.03, 2.65] & 52.4 [47.3, 57.6] & 30.5 [20.9, 41.8] & 56.1 [51.2, 61.0] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 53.8 [48.6, 59.2] & 26.5 [17.3, 37.7] & 58.5 [53.5, 63.5] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 60.4 [54.7, 65.9] & 35.4 [25.0, 47.3] & 64.9 [59.3, 69.9] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 55.9 [50.1, 61.5] & 30.3 [20.2, 41.8] & 60.1 [54.7, 65.1] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 45.3 [40.6, 50.1] & 27.5 [18.2, 38.7] & 48.3 [43.7, 52.8] \\
 & ZOH & 2.20 [1.91, 2.50] & 42.5 [37.7, 47.3] & 27.3 [18.0, 38.6] & 45.2 [40.6, 49.6] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 33.0 [29.0, 37.2] & 19.7 [12.4, 29.3] & 36.2 [31.4, 41.8] \\
 & DLinear & 2.01 [1.73, 2.29] & 39.6 [35.0, 44.3] & 22.5 [14.1, 32.8] & 43.1 [37.8, 48.6] \\
 & GRU & 2.04 [1.75, 2.37] & 49.5 [44.8, 54.4] & 27.3 [19.3, 37.0] & 54.1 [49.3, 59.5] \\
 & iTransformer & 2.00 [1.73, 2.31] & 41.5 [37.5, 45.8] & 22.5 [14.7, 32.8] & 45.5 [41.1, 49.7] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 38.9 [35.9, 42.0] & 22.8 [14.9, 32.7] & 42.4 [39.1, 45.7] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 47.8 [43.7, 52.3] & 27.0 [18.9, 36.2] & 52.3 [48.0, 56.8] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 48.2 [44.9, 51.5] & 22.9 [14.0, 33.7] & 53.1 [49.6, 56.7] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 31.3 [27.3, 35.6] & 19.9 [12.5, 29.4] & 34.2 [29.5, 39.8] \\
 & ZOH & 1.94 [1.68, 2.20] & 30.0 [25.6, 34.7] & 17.9 [9.9, 28.0] & 32.9 [27.9, 38.9] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 79.0 [76.6, 81.3] & 72.4 [62.1, 82.3] & 79.4 [77.1, 81.7] \\
 & DLinear & 2.22 [2.06, 2.39] & 85.5 [83.6, 87.4] & 81.1 [72.6, 88.9] & 85.9 [84.0, 87.8] \\
 & GRU & 2.22 [2.05, 2.41] & 79.3 [76.8, 81.9] & 71.1 [60.8, 81.3] & 79.9 [77.4, 82.3] \\
 & iTransformer & 2.19 [2.01, 2.38] & 77.9 [75.2, 80.4] & 65.9 [54.2, 76.7] & 78.6 [75.9, 81.1] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 77.9 [74.8, 80.7] & 68.1 [56.3, 79.6] & 78.6 [75.8, 81.3] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 79.9 [77.9, 82.0] & 74.2 [64.0, 84.0] & 80.5 [78.4, 82.7] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 79.0 [76.5, 81.6] & 71.7 [60.3, 82.4] & 79.4 [76.8, 81.8] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 84.1 [82.0, 86.2] & 79.7 [70.8, 87.8] & 84.5 [82.4, 86.5] \\
 & ZOH & 2.13 [1.98, 2.30] & 66.5 [62.8, 69.9] & 59.9 [49.0, 70.2] & 66.9 [63.4, 70.3] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 20 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l20}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 70.2 [64.6, 76.2] & 58.9 [33.9, 81.6] & 70.6 [65.1, 76.7] \\
 & DLinear & 2.56 [1.89, 3.54] & 76.0 [70.9, 81.0] & 64.2 [40.3, 85.7] & 76.5 [71.4, 81.5] \\
 & GRU & 2.78 [1.98, 3.98] & 75.1 [69.1, 81.0] & 57.9 [34.1, 79.0] & 75.7 [69.7, 81.5] \\
 & iTransformer & 2.74 [1.84, 4.17] & 65.9 [59.0, 72.8] & 46.8 [23.0, 70.0] & 66.5 [59.5, 73.2] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 73.7 [68.3, 79.4] & 46.8 [22.4, 69.8] & 74.3 [68.9, 79.9] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 75.3 [70.0, 80.9] & 54.4 [29.1, 79.5] & 76.0 [70.8, 81.4] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 77.5 [72.7, 82.6] & 58.9 [34.1, 81.6] & 78.1 [73.3, 83.3] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 78.5 [75.2, 81.8] & 67.2 [43.9, 87.9] & 78.8 [75.6, 82.3] \\
 & ZOH & 2.48 [1.71, 3.68] & 57.5 [49.5, 65.9] & 40.0 [19.8, 61.1] & 58.2 [49.9, 66.6] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 31.2 [28.0, 34.7] & 21.9 [13.3, 33.1] & 33.1 [29.7, 36.4] \\
 & DLinear & 2.27 [1.97, 2.57] & 33.5 [29.7, 37.2] & 22.6 [13.3, 34.0] & 35.8 [32.2, 39.5] \\
 & GRU & 2.19 [1.86, 2.54] & 39.9 [35.3, 44.6] & 23.5 [15.0, 34.4] & 43.0 [38.6, 47.4] \\
 & iTransformer & 2.34 [2.03, 2.65] & 37.7 [33.8, 42.1] & 24.1 [14.7, 35.8] & 40.2 [36.7, 44.1] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 37.1 [32.4, 41.9] & 21.1 [11.3, 33.0] & 40.4 [35.7, 44.8] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 43.2 [39.1, 47.3] & 27.7 [18.7, 38.2] & 46.2 [42.2, 49.8] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 37.8 [33.3, 42.2] & 21.3 [11.3, 33.2] & 40.8 [36.5, 44.8] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 30.1 [26.6, 33.6] & 20.4 [11.3, 32.4] & 32.0 [28.5, 35.4] \\
 & ZOH & 2.20 [1.91, 2.50] & 28.8 [25.4, 32.3] & 19.9 [10.8, 31.8] & 30.8 [27.3, 34.5] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 19.5 [16.2, 23.2] & 12.1 [5.1, 22.6] & 21.7 [17.8, 26.0] \\
 & DLinear & 2.01 [1.73, 2.29] & 22.7 [19.5, 26.2] & 14.0 [7.0, 24.4] & 24.7 [20.7, 28.8] \\
 & GRU & 2.04 [1.75, 2.37] & 31.9 [27.7, 36.6] & 16.2 [8.7, 26.9] & 35.2 [30.7, 40.2] \\
 & iTransformer & 2.00 [1.73, 2.31] & 25.6 [22.2, 29.4] & 16.6 [10.0, 26.5] & 27.7 [24.1, 31.4] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 21.9 [19.1, 25.1] & 13.2 [6.2, 23.7] & 23.8 [20.9, 26.6] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 30.2 [26.4, 34.3] & 16.4 [8.5, 26.6] & 33.4 [29.3, 37.5] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 28.1 [25.0, 32.0] & 14.4 [7.3, 24.8] & 30.7 [27.6, 34.2] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 19.0 [15.6, 22.7] & 12.5 [5.2, 22.9] & 21.1 [17.1, 25.4] \\
 & ZOH & 1.94 [1.68, 2.20] & 18.8 [15.4, 22.6] & 10.8 [3.6, 21.5] & 21.1 [17.0, 25.7] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 59.0 [55.9, 62.1] & 52.0 [41.3, 62.5] & 59.3 [56.3, 62.5] \\
 & DLinear & 2.22 [2.06, 2.39] & 67.9 [65.0, 70.8] & 54.2 [41.8, 65.6] & 68.7 [65.8, 71.6] \\
 & GRU & 2.22 [2.05, 2.41] & 65.9 [62.5, 69.2] & 56.0 [44.7, 66.9] & 66.7 [63.3, 70.1] \\
 & iTransformer & 2.19 [2.01, 2.38] & 63.3 [60.1, 66.4] & 50.3 [38.6, 61.7] & 64.2 [61.2, 67.2] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 60.4 [56.9, 63.8] & 40.9 [29.4, 52.7] & 61.5 [58.0, 64.8] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 64.9 [61.7, 67.9] & 56.7 [45.5, 67.7] & 65.2 [62.0, 68.4] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 64.8 [61.6, 67.9] & 52.6 [40.9, 63.6] & 65.6 [62.5, 68.7] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 64.2 [61.3, 67.2] & 50.6 [38.9, 62.5] & 65.1 [62.2, 68.1] \\
 & ZOH & 2.13 [1.98, 2.30] & 49.0 [45.2, 52.6] & 41.0 [29.9, 51.5] & 49.3 [45.6, 52.9] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 25 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l25}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 54.2 [47.1, 61.4] & 40.9 [20.0, 61.8] & 54.6 [47.6, 61.7] \\
 & DLinear & 2.56 [1.89, 3.54] & 61.6 [55.8, 67.9] & 46.2 [21.4, 68.6] & 62.1 [56.2, 68.4] \\
 & GRU & 2.78 [1.98, 3.98] & 61.8 [56.3, 67.9] & 45.3 [22.1, 67.1] & 62.2 [56.7, 68.2] \\
 & iTransformer & 2.74 [1.84, 4.17] & 52.6 [44.4, 61.2] & 45.5 [21.5, 68.8] & 52.9 [44.6, 61.5] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 58.4 [50.5, 66.5] & 40.9 [20.0, 61.8] & 58.9 [51.1, 67.1] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 64.0 [57.7, 70.7] & 41.7 [18.1, 66.0] & 64.5 [58.5, 71.2] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 63.9 [57.3, 70.8] & 43.2 [20.7, 65.0] & 64.4 [57.8, 71.2] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 62.0 [56.2, 68.3] & 46.2 [21.4, 68.6] & 62.5 [56.7, 68.8] \\
 & ZOH & 2.48 [1.71, 3.68] & 45.6 [38.1, 53.6] & 32.5 [13.0, 53.9] & 46.1 [38.4, 54.1] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 22.8 [20.4, 25.3] & 13.4 [7.0, 21.3] & 24.5 [22.0, 27.0] \\
 & DLinear & 2.27 [1.97, 2.57] & 23.2 [20.7, 25.9] & 13.4 [7.2, 21.3] & 25.2 [22.6, 28.0] \\
 & GRU & 2.19 [1.86, 2.54] & 28.7 [25.3, 32.3] & 16.8 [9.0, 27.8] & 31.1 [27.7, 34.5] \\
 & iTransformer & 2.34 [2.03, 2.65] & 28.9 [25.3, 32.9] & 19.9 [11.6, 31.0] & 30.6 [27.2, 34.2] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 27.2 [23.6, 31.1] & 13.9 [8.4, 19.8] & 29.6 [25.9, 33.5] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 30.5 [27.0, 34.2] & 18.4 [10.5, 29.3] & 32.8 [29.0, 36.3] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 26.3 [23.1, 29.5] & 16.8 [8.2, 28.2] & 28.3 [25.3, 31.2] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 22.3 [19.7, 25.0] & 13.2 [6.7, 21.2] & 24.0 [21.4, 26.6] \\
 & ZOH & 2.20 [1.91, 2.50] & 21.2 [18.7, 24.0] & 12.7 [6.2, 20.7] & 22.9 [20.4, 25.6] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 12.8 [10.7, 15.2] & 9.9 [3.1, 20.5] & 14.2 [11.7, 16.8] \\
 & DLinear & 2.01 [1.73, 2.29] & 14.7 [12.1, 17.4] & 9.5 [2.8, 19.7] & 16.1 [13.4, 19.0] \\
 & GRU & 2.04 [1.75, 2.37] & 21.4 [18.0, 25.3] & 12.1 [5.6, 22.5] & 23.5 [20.0, 27.3] \\
 & iTransformer & 2.00 [1.73, 2.31] & 17.9 [14.7, 22.1] & 13.0 [6.2, 23.2] & 19.1 [15.9, 23.0] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 14.9 [12.1, 18.4] & 8.4 [2.3, 18.7] & 16.3 [13.5, 19.5] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 20.5 [17.2, 24.5] & 11.7 [4.6, 22.0] & 22.8 [19.2, 26.9] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 18.8 [16.4, 21.7] & 10.2 [3.8, 20.4] & 20.6 [18.3, 23.1] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 12.9 [10.7, 15.3] & 10.7 [3.4, 21.2] & 14.2 [11.7, 16.9] \\
 & ZOH & 1.94 [1.68, 2.20] & 13.8 [11.0, 16.9] & 10.1 [2.8, 20.9] & 15.2 [12.2, 18.4] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 44.6 [41.6, 48.1] & 38.3 [27.7, 48.2] & 45.1 [42.1, 48.5] \\
 & DLinear & 2.22 [2.06, 2.39] & 50.4 [47.3, 53.7] & 38.0 [26.6, 49.1] & 51.0 [48.0, 54.2] \\
 & GRU & 2.22 [2.05, 2.41] & 52.9 [49.9, 55.8] & 45.8 [34.2, 57.3] & 53.4 [50.4, 56.4] \\
 & iTransformer & 2.19 [2.01, 2.38] & 50.2 [47.2, 53.5] & 44.6 [33.4, 56.2] & 50.8 [47.7, 54.0] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 46.3 [42.9, 49.5] & 35.2 [24.5, 46.2] & 47.0 [43.6, 50.3] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 53.6 [50.5, 56.8] & 48.9 [37.5, 60.6] & 53.7 [50.6, 57.0] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 50.5 [47.4, 53.5] & 41.2 [30.2, 52.6] & 51.0 [48.0, 54.0] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 46.8 [43.9, 49.9] & 36.9 [25.8, 47.9] & 47.4 [44.5, 50.5] \\
 & ZOH & 2.13 [1.98, 2.30] & 38.2 [34.6, 42.0] & 31.2 [21.5, 40.7] & 38.6 [35.1, 42.3] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 30 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l30}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 42.5 [35.5, 50.6] & 32.5 [13.0, 53.9] & 42.8 [35.8, 50.8] \\
 & DLinear & 2.56 [1.89, 3.54] & 44.8 [37.2, 53.2] & 38.4 [17.5, 59.7] & 45.0 [37.5, 53.4] \\
 & GRU & 2.78 [1.98, 3.98] & 48.3 [41.6, 55.7] & 42.1 [19.7, 63.6] & 48.5 [41.9, 55.8] \\
 & iTransformer & 2.74 [1.84, 4.17] & 43.6 [35.8, 52.3] & 43.2 [20.8, 66.4] & 43.6 [35.9, 52.1] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 43.3 [36.2, 51.1] & 36.1 [17.0, 56.5] & 43.5 [36.5, 51.5] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 50.9 [43.6, 58.4] & 38.1 [16.2, 60.0] & 51.2 [44.0, 58.6] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 52.6 [46.8, 59.3] & 43.2 [20.7, 65.0] & 52.7 [47.1, 59.2] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 45.5 [38.1, 53.5] & 38.4 [17.5, 59.7] & 45.6 [38.3, 53.6] \\
 & ZOH & 2.48 [1.71, 3.68] & 36.2 [28.8, 44.6] & 32.5 [13.0, 53.9] & 36.4 [28.9, 44.8] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 16.4 [13.8, 19.0] & 7.9 [3.9, 12.7] & 18.0 [15.2, 20.6] \\
 & DLinear & 2.27 [1.97, 2.57] & 16.6 [13.9, 19.3] & 7.6 [3.3, 13.0] & 18.5 [15.7, 21.4] \\
 & GRU & 2.19 [1.86, 2.54] & 21.5 [18.8, 24.0] & 11.7 [5.5, 19.8] & 23.6 [20.6, 26.4] \\
 & iTransformer & 2.34 [2.03, 2.65] & 20.4 [17.4, 23.6] & 11.2 [5.5, 19.0] & 22.3 [19.1, 25.5] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 19.5 [16.4, 22.9] & 10.6 [5.5, 16.2] & 21.3 [17.9, 24.6] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 23.0 [20.2, 25.9] & 13.6 [7.5, 21.5] & 24.8 [21.8, 27.7] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 19.1 [16.5, 21.7] & 9.9 [4.5, 16.5] & 21.0 [18.3, 23.4] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 15.7 [12.9, 18.4] & 7.5 [3.2, 12.8] & 17.3 [14.3, 20.0] \\
 & ZOH & 2.20 [1.91, 2.50] & 15.4 [12.6, 18.3] & 7.4 [3.5, 12.6] & 17.1 [14.0, 19.9] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 9.6 [7.6, 11.8] & 9.4 [2.6, 20.1] & 10.4 [8.3, 12.7] \\
 & DLinear & 2.01 [1.73, 2.29] & 10.8 [8.4, 13.8] & 8.2 [2.2, 18.4] & 11.8 [9.4, 14.4] \\
 & GRU & 2.04 [1.75, 2.37] & 14.5 [11.8, 18.0] & 10.1 [3.6, 20.7] & 15.8 [13.1, 19.0] \\
 & iTransformer & 2.00 [1.73, 2.31] & 12.3 [10.4, 14.4] & 5.2 [3.1, 7.5] & 13.5 [11.4, 16.0] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 10.5 [8.0, 14.3] & 7.3 [1.5, 17.5] & 11.5 [9.0, 14.8] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 14.5 [11.8, 18.0] & 10.6 [3.6, 21.1] & 15.8 [13.0, 19.2] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 13.6 [11.1, 17.0] & 8.4 [2.4, 18.6] & 14.9 [12.5, 17.7] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 9.7 [7.6, 12.0] & 10.2 [2.9, 20.6] & 10.5 [8.4, 12.7] \\
 & ZOH & 1.94 [1.68, 2.20] & 10.2 [8.1, 12.5] & 9.6 [2.3, 20.4] & 11.1 [8.8, 13.5] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 32.9 [29.5, 36.6] & 30.0 [19.9, 40.5] & 33.0 [29.5, 36.7] \\
 & DLinear & 2.22 [2.06, 2.39] & 35.9 [33.4, 38.5] & 28.8 [18.8, 39.3] & 36.1 [33.5, 38.9] \\
 & GRU & 2.22 [2.05, 2.41] & 40.5 [37.9, 43.2] & 30.9 [20.1, 42.1] & 41.2 [38.5, 43.9] \\
 & iTransformer & 2.19 [2.01, 2.38] & 38.4 [34.8, 42.4] & 34.3 [23.8, 45.5] & 38.9 [35.3, 42.8] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 34.0 [31.1, 36.9] & 21.8 [13.3, 32.0] & 34.6 [31.7, 37.5] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 42.1 [39.0, 45.4] & 31.4 [20.9, 41.8] & 42.8 [39.7, 46.1] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 36.9 [34.3, 39.5] & 33.2 [23.1, 44.8] & 37.1 [34.5, 39.8] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 32.6 [29.7, 35.6] & 29.6 [18.7, 40.2] & 32.8 [29.8, 35.9] \\
 & ZOH & 2.13 [1.98, 2.30] & 28.9 [25.8, 32.2] & 26.7 [17.2, 36.8] & 29.0 [25.9, 32.5] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 35 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l35}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 33.6 [26.5, 42.1] & 30.2 [12.6, 50.0] & 33.7 [26.5, 42.2] \\
 & DLinear & 2.56 [1.89, 3.54] & 35.6 [28.2, 44.2] & 38.4 [17.5, 59.7] & 35.3 [28.0, 44.1] \\
 & GRU & 2.78 [1.98, 3.98] & 38.7 [31.8, 46.9] & 36.8 [17.7, 55.9] & 38.7 [31.8, 46.7] \\
 & iTransformer & 2.74 [1.84, 4.17] & 35.2 [28.3, 43.6] & 36.8 [17.5, 57.0] & 35.1 [28.3, 43.4] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 36.0 [29.0, 44.3] & 36.1 [17.0, 56.5] & 35.9 [28.9, 44.3] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 40.4 [33.4, 48.2] & 31.0 [11.5, 51.8] & 40.6 [33.6, 48.3] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 43.0 [36.5, 50.8] & 39.1 [18.4, 59.4] & 43.0 [36.4, 50.7] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 36.3 [29.2, 44.8] & 36.1 [16.2, 56.4] & 36.2 [29.1, 44.6] \\
 & ZOH & 2.48 [1.71, 3.68] & 26.6 [19.5, 35.5] & 17.1 [6.8, 27.9] & 26.8 [19.6, 35.5] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 11.7 [9.2, 13.9] & 6.5 [2.7, 11.1] & 12.5 [10.1, 14.9] \\
 & DLinear & 2.27 [1.97, 2.57] & 11.3 [8.9, 13.6] & 5.2 [1.6, 9.9] & 12.5 [10.0, 15.0] \\
 & GRU & 2.19 [1.86, 2.54] & 15.2 [12.8, 17.8] & 5.2 [1.9, 9.6] & 17.1 [14.4, 19.8] \\
 & iTransformer & 2.34 [2.03, 2.65] & 15.1 [12.2, 18.2] & 7.5 [2.1, 15.3] & 16.6 [13.5, 19.8] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 14.4 [11.7, 17.1] & 8.6 [3.6, 14.1] & 15.5 [12.6, 18.7] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 16.6 [14.1, 19.4] & 8.3 [3.8, 13.4] & 18.0 [15.2, 21.0] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 13.5 [10.9, 16.1] & 7.6 [3.4, 12.7] & 14.7 [11.8, 17.3] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 11.0 [8.5, 13.3] & 6.3 [2.3, 11.2] & 11.8 [9.3, 14.2] \\
 & ZOH & 2.20 [1.91, 2.50] & 10.8 [8.4, 13.1] & 6.2 [2.5, 11.0] & 11.7 [9.1, 14.2] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 7.7 [5.8, 10.0] & 7.2 [1.3, 17.5] & 8.3 [6.5, 10.3] \\
 & DLinear & 2.01 [1.73, 2.29] & 8.2 [6.2, 10.5] & 7.5 [1.6, 17.8] & 8.8 [6.9, 10.9] \\
 & GRU & 2.04 [1.75, 2.37] & 10.6 [8.3, 13.5] & 8.6 [2.1, 19.4] & 11.5 [9.2, 14.0] \\
 & iTransformer & 2.00 [1.73, 2.31] & 9.3 [7.6, 11.5] & 3.4 [1.8, 5.2] & 10.4 [8.4, 12.8] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 8.0 [5.8, 11.2] & 6.8 [1.0, 16.9] & 8.6 [6.6, 11.2] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 10.8 [8.6, 13.6] & 8.1 [1.6, 18.7] & 11.9 [9.7, 14.3] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 10.7 [8.2, 14.4] & 7.7 [1.8, 18.0] & 11.6 [9.2, 14.8] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 7.4 [5.9, 9.0] & 8.4 [1.7, 19.1] & 7.9 [6.3, 9.6] \\
 & ZOH & 1.94 [1.68, 2.20] & 7.8 [6.3, 9.4] & 9.0 [1.6, 19.9] & 8.4 [6.7, 10.2] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 23.2 [20.2, 26.1] & 15.2 [8.1, 23.1] & 23.7 [20.7, 26.8] \\
 & DLinear & 2.22 [2.06, 2.39] & 26.2 [23.5, 29.1] & 20.2 [11.6, 30.0] & 26.4 [23.6, 29.3] \\
 & GRU & 2.22 [2.05, 2.41] & 31.5 [29.1, 33.9] & 22.0 [12.5, 31.9] & 32.1 [29.6, 34.7] \\
 & iTransformer & 2.19 [2.01, 2.38] & 29.2 [25.6, 33.2] & 28.4 [18.6, 39.5] & 29.4 [25.9, 33.3] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 25.9 [22.9, 28.8] & 18.3 [10.1, 27.7] & 26.2 [23.3, 29.1] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 32.4 [29.3, 35.6] & 22.5 [13.5, 32.4] & 33.0 [29.9, 36.4] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 27.7 [25.2, 30.3] & 27.1 [17.3, 37.9] & 27.7 [25.0, 30.4] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 24.3 [21.4, 27.3] & 19.4 [11.1, 29.1] & 24.4 [21.5, 27.5] \\
 & ZOH & 2.13 [1.98, 2.30] & 21.4 [18.4, 24.7] & 10.5 [5.0, 16.8] & 22.1 [18.9, 25.5] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 40 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l40}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 24.6 [17.5, 33.5] & 13.5 [3.0, 24.7] & 24.9 [17.8, 33.7] \\
 & DLinear & 2.56 [1.89, 3.54] & 27.1 [20.3, 36.3] & 32.0 [13.5, 52.4] & 26.9 [20.2, 35.9] \\
 & GRU & 2.78 [1.98, 3.98] & 30.8 [23.8, 39.4] & 30.7 [13.0, 49.8] & 30.7 [23.6, 39.4] \\
 & iTransformer & 2.74 [1.84, 4.17] & 28.7 [21.6, 37.3] & 30.2 [12.6, 50.0] & 28.6 [21.6, 37.1] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 25.2 [18.3, 34.1] & 27.4 [12.1, 46.0] & 25.2 [18.3, 34.1] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 33.9 [27.1, 42.0] & 25.2 [9.1, 44.9] & 34.3 [27.5, 42.5] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 34.4 [28.5, 42.1] & 34.6 [15.8, 53.4] & 34.2 [28.5, 41.9] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 27.1 [19.9, 35.8] & 22.9 [8.9, 37.9] & 27.0 [19.8, 35.7] \\
 & ZOH & 2.48 [1.71, 3.68] & 22.1 [14.8, 30.9] & 11.7 [2.3, 22.0] & 22.3 [15.1, 31.3] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 8.3 [6.5, 10.2] & 4.8 [1.5, 9.3] & 8.9 [6.9, 10.9] \\
 & DLinear & 2.27 [1.97, 2.57] & 8.5 [6.5, 10.4] & 3.7 [0.6, 8.0] & 9.4 [7.4, 11.4] \\
 & GRU & 2.19 [1.86, 2.54] & 11.8 [9.8, 13.9] & 4.1 [1.2, 8.1] & 13.4 [11.1, 15.6] \\
 & iTransformer & 2.34 [2.03, 2.65] & 11.6 [9.2, 14.2] & 5.5 [1.9, 10.2] & 12.7 [10.3, 15.4] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 10.0 [8.0, 12.1] & 6.0 [2.3, 10.6] & 10.8 [8.6, 13.0] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 11.9 [10.1, 13.9] & 4.5 [1.2, 8.8] & 13.1 [11.1, 15.4] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 10.0 [7.9, 12.0] & 6.3 [2.7, 10.7] & 10.8 [8.5, 12.8] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 7.8 [5.9, 9.9] & 4.6 [1.1, 9.3] & 8.4 [6.3, 10.5] \\
 & ZOH & 2.20 [1.91, 2.50] & 7.5 [5.5, 9.7] & 4.5 [1.2, 9.0] & 8.2 [6.0, 10.4] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 4.9 [3.8, 6.0] & 1.5 [0.3, 3.2] & 5.6 [4.2, 7.0] \\
 & DLinear & 2.01 [1.73, 2.29] & 6.2 [4.8, 7.8] & 7.0 [1.1, 17.1] & 6.6 [5.1, 8.1] \\
 & GRU & 2.04 [1.75, 2.37] & 8.0 [5.9, 11.1] & 8.2 [1.8, 19.0] & 8.5 [6.6, 11.0] \\
 & iTransformer & 2.00 [1.73, 2.31] & 6.8 [5.4, 8.4] & 2.8 [1.3, 4.5] & 7.5 [5.9, 9.5] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 6.2 [4.0, 9.6] & 6.4 [0.7, 16.7] & 6.6 [4.6, 9.4] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 7.7 [6.0, 9.9] & 7.3 [0.8, 17.7] & 8.3 [6.8, 10.1] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 7.8 [5.7, 10.9] & 7.2 [1.4, 17.4] & 8.3 [6.4, 10.8] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 4.9 [3.7, 6.0] & 2.7 [0.6, 5.7] & 5.5 [4.1, 6.8] \\
 & ZOH & 1.94 [1.68, 2.20] & 5.4 [4.2, 6.5] & 3.3 [0.6, 7.7] & 6.0 [4.6, 7.4] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 16.9 [14.5, 19.6] & 10.2 [4.7, 17.0] & 17.3 [14.7, 20.2] \\
 & DLinear & 2.22 [2.06, 2.39] & 18.5 [16.3, 20.7] & 14.4 [7.6, 22.2] & 18.5 [16.1, 20.9] \\
 & GRU & 2.22 [2.05, 2.41] & 22.7 [20.5, 25.0] & 13.9 [7.1, 21.0] & 23.2 [20.9, 25.6] \\
 & iTransformer & 2.19 [2.01, 2.38] & 22.1 [19.1, 25.8] & 16.7 [9.0, 25.2] & 22.4 [19.3, 26.0] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 19.0 [16.7, 21.5] & 13.7 [7.0, 21.3] & 19.1 [16.8, 21.5] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 24.9 [21.9, 28.2] & 14.0 [7.0, 21.6] & 25.5 [22.4, 28.9] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 19.3 [17.0, 21.5] & 17.6 [9.5, 26.9] & 19.3 [17.0, 21.7] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 17.4 [15.1, 19.8] & 15.7 [8.2, 24.4] & 17.2 [15.0, 19.7] \\
 & ZOH & 2.13 [1.98, 2.30] & 15.6 [13.2, 18.3] & 7.5 [3.1, 12.3] & 16.0 [13.6, 18.9] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 45 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l45}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 16.9 [12.1, 22.2] & 11.7 [2.3, 22.0] & 17.1 [12.3, 22.4] \\
 & DLinear & 2.56 [1.89, 3.54] & 20.7 [13.8, 30.0] & 18.8 [5.6, 34.4] & 20.5 [13.3, 29.6] \\
 & GRU & 2.78 [1.98, 3.98] & 22.3 [15.4, 31.2] & 19.8 [7.1, 32.2] & 22.1 [15.1, 30.8] \\
 & iTransformer & 2.74 [1.84, 4.17] & 21.6 [15.4, 30.4] & 17.1 [6.8, 27.9] & 21.6 [15.4, 30.3] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 18.0 [11.2, 27.1] & 14.3 [4.4, 24.9] & 18.1 [11.2, 27.1] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 24.2 [17.3, 33.2] & 23.4 [7.6, 43.1] & 24.4 [17.5, 33.4] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 25.8 [19.3, 34.0] & 23.7 [9.1, 38.1] & 25.5 [18.9, 33.7] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 21.5 [14.3, 30.4] & 18.8 [5.6, 34.4] & 21.3 [14.4, 30.4] \\
 & ZOH & 2.48 [1.71, 3.68] & 12.9 [9.0, 16.8] & 9.8 [0.0, 21.2] & 13.0 [9.1, 16.9] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 6.4 [4.8, 8.0] & 4.5 [1.3, 8.6] & 6.6 [5.0, 8.3] \\
 & DLinear & 2.27 [1.97, 2.57] & 5.9 [4.4, 7.4] & 3.0 [0.6, 6.8] & 6.5 [4.9, 8.3] \\
 & GRU & 2.19 [1.86, 2.54] & 8.3 [6.9, 9.6] & 3.1 [0.6, 6.8] & 9.4 [7.8, 10.8] \\
 & iTransformer & 2.34 [2.03, 2.65] & 7.5 [5.7, 9.4] & 4.4 [1.3, 8.5] & 8.1 [6.3, 10.1] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 7.2 [5.5, 8.8] & 4.5 [1.3, 8.7] & 7.8 [5.9, 9.6] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 8.5 [6.6, 10.4] & 4.3 [1.2, 8.5] & 9.2 [7.1, 11.3] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 6.4 [4.9, 7.8] & 4.5 [1.3, 8.5] & 6.8 [5.3, 8.2] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 5.9 [4.3, 7.6] & 4.3 [1.0, 8.6] & 6.2 [4.5, 7.9] \\
 & ZOH & 2.20 [1.91, 2.50] & 5.8 [4.1, 7.6] & 4.1 [1.2, 8.0] & 6.1 [4.3, 8.1] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 3.2 [2.2, 4.2] & 0.3 [0.0, 0.8] & 3.8 [2.6, 5.1] \\
 & DLinear & 2.01 [1.73, 2.29] & 4.2 [3.2, 5.2] & 5.7 [0.1, 15.8] & 4.4 [3.3, 5.7] \\
 & GRU & 2.04 [1.75, 2.37] & 5.7 [4.0, 8.1] & 7.1 [0.9, 17.9] & 6.0 [4.5, 7.9] \\
 & iTransformer & 2.00 [1.73, 2.31] & 5.4 [4.0, 7.1] & 2.4 [0.9, 4.2] & 5.9 [4.3, 8.0] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 4.7 [3.0, 7.3] & 5.8 [0.2, 15.9] & 5.0 [3.4, 7.0] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 5.2 [3.9, 6.7] & 5.8 [0.2, 15.9] & 5.6 [4.4, 6.8] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 5.6 [3.9, 8.1] & 6.6 [0.9, 16.7] & 5.9 [4.3, 7.8] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 3.2 [2.3, 4.1] & 1.3 [0.1, 2.9] & 3.7 [2.6, 4.8] \\
 & ZOH & 1.94 [1.68, 2.20] & 3.4 [2.5, 4.4] & 2.1 [0.1, 5.1] & 3.9 [2.8, 5.1] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 12.0 [10.1, 14.1] & 6.9 [3.1, 11.1] & 12.3 [10.2, 14.5] \\
 & DLinear & 2.22 [2.06, 2.39] & 13.0 [11.3, 14.9] & 9.2 [4.2, 15.0] & 13.2 [11.4, 15.3] \\
 & GRU & 2.22 [2.05, 2.41] & 17.2 [15.2, 19.3] & 10.8 [5.2, 17.2] & 17.5 [15.4, 19.7] \\
 & iTransformer & 2.19 [2.01, 2.38] & 16.5 [13.7, 20.1] & 9.3 [3.6, 15.6] & 16.9 [14.0, 20.5] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 13.9 [11.8, 15.9] & 7.0 [2.9, 11.7] & 14.1 [12.0, 16.2] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 18.7 [15.8, 22.1] & 11.5 [5.5, 18.0] & 19.0 [16.0, 22.4] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 14.1 [12.1, 16.3] & 9.5 [3.8, 16.1] & 14.3 [12.3, 16.6] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 11.9 [10.2, 13.9] & 6.3 [3.0, 10.2] & 12.1 [10.2, 14.2] \\
 & ZOH & 2.13 [1.98, 2.30] & 11.2 [9.2, 13.4] & 5.7 [2.1, 9.9] & 11.5 [9.4, 13.9] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 50 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l50}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 9.2 [6.1, 12.3] & 9.8 [0.0, 21.2] & 9.2 [6.1, 12.2] \\
 & DLinear & 2.56 [1.89, 3.54] & 13.3 [9.2, 17.7] & 15.7 [2.6, 32.4] & 13.1 [9.1, 17.7] \\
 & GRU & 2.78 [1.98, 3.98] & 13.9 [9.2, 19.1] & 13.4 [2.6, 26.8] & 13.8 [9.2, 19.0] \\
 & iTransformer & 2.74 [1.84, 4.17] & 13.2 [9.4, 17.7] & 7.1 [0.0, 14.2] & 13.6 [9.7, 18.4] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 9.1 [6.0, 12.7] & 9.7 [2.3, 17.6] & 9.4 [6.0, 13.3] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 16.1 [9.4, 25.4] & 5.8 [0.0, 11.7] & 16.5 [9.6, 25.9] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 19.6 [13.3, 28.2] & 18.8 [7.1, 30.6] & 19.2 [13.0, 27.9] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 14.2 [10.0, 18.8] & 15.7 [2.6, 32.4] & 14.1 [9.9, 18.6] \\
 & ZOH & 2.48 [1.71, 3.68] & 7.2 [4.9, 9.7] & 3.0 [0.0, 9.1] & 7.6 [5.0, 10.2] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 4.6 [3.3, 5.9] & 3.9 [1.2, 7.8] & 4.7 [3.4, 6.1] \\
 & DLinear & 2.27 [1.97, 2.57] & 4.1 [3.0, 5.5] & 2.8 [0.4, 6.6] & 4.5 [3.2, 6.0] \\
 & GRU & 2.19 [1.86, 2.54] & 5.5 [4.7, 6.4] & 2.9 [0.5, 6.6] & 6.3 [5.3, 7.3] \\
 & iTransformer & 2.34 [2.03, 2.65] & 5.0 [3.6, 6.7] & 2.8 [0.2, 6.6] & 5.5 [3.9, 7.3] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 4.5 [3.4, 5.6] & 3.9 [1.0, 8.0] & 4.8 [3.6, 6.0] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 6.0 [4.5, 7.5] & 4.0 [1.1, 8.0] & 6.3 [4.7, 8.0] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 4.3 [3.2, 5.6] & 4.1 [1.2, 8.1] & 4.5 [3.3, 5.7] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 4.1 [2.9, 5.4] & 3.4 [0.8, 7.3] & 4.2 [3.0, 5.6] \\
 & ZOH & 2.20 [1.91, 2.50] & 4.2 [3.0, 5.6] & 3.6 [1.1, 7.4] & 4.4 [3.0, 5.9] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 2.1 [1.4, 3.0] & 0.1 [0.0, 0.4] & 2.6 [1.6, 3.7] \\
 & DLinear & 2.01 [1.73, 2.29] & 2.8 [2.0, 3.8] & 0.1 [0.0, 0.4] & 3.4 [2.3, 4.6] \\
 & GRU & 2.04 [1.75, 2.37] & 3.1 [2.2, 4.1] & 2.0 [0.3, 4.7] & 3.5 [2.4, 4.7] \\
 & iTransformer & 2.00 [1.73, 2.31] & 3.7 [2.4, 5.4] & 0.8 [0.2, 1.6] & 4.1 [2.6, 6.1] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 3.0 [1.7, 4.8] & 0.8 [0.0, 2.1] & 3.5 [2.0, 5.4] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 2.8 [2.0, 3.6] & 0.8 [0.0, 2.1] & 3.3 [2.3, 4.3] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 4.3 [2.6, 6.8] & 5.9 [0.1, 15.9] & 4.4 [2.9, 6.3] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 2.2 [1.4, 3.0] & 1.0 [0.0, 2.5] & 2.6 [1.6, 3.6] \\
 & ZOH & 1.94 [1.68, 2.20] & 2.4 [1.6, 3.2] & 1.7 [0.0, 4.5] & 2.8 [1.8, 3.7] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 8.1 [6.6, 9.8] & 6.9 [3.1, 11.1] & 8.1 [6.5, 9.8] \\
 & DLinear & 2.22 [2.06, 2.39] & 9.1 [7.5, 10.8] & 6.1 [2.7, 10.1] & 9.2 [7.6, 11.0] \\
 & GRU & 2.22 [2.05, 2.41] & 12.4 [10.5, 14.2] & 5.9 [2.1, 10.4] & 12.7 [10.7, 14.7] \\
 & iTransformer & 2.19 [2.01, 2.38] & 10.7 [8.8, 12.8] & 6.7 [2.4, 11.9] & 10.9 [8.8, 13.1] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 9.1 [7.3, 11.1] & 4.9 [2.2, 8.3] & 9.3 [7.5, 11.3] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 12.8 [10.3, 16.3] & 7.6 [3.0, 13.2] & 12.9 [10.3, 16.4] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 10.0 [8.3, 11.9] & 5.8 [2.3, 9.6] & 10.2 [8.4, 12.1] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 8.3 [6.8, 9.9] & 5.4 [2.1, 9.4] & 8.5 [6.9, 10.1] \\
 & ZOH & 2.13 [1.98, 2.30] & 7.7 [6.0, 9.6] & 4.3 [1.2, 8.2] & 7.8 [6.1, 9.8] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 55 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l55}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 5.6 [3.5, 7.9] & 0.0 [0.0, 0.0] & 6.0 [3.7, 8.4] \\
 & DLinear & 2.56 [1.89, 3.54] & 6.3 [3.7, 9.3] & 11.1 [0.0, 24.8] & 6.2 [3.5, 9.5] \\
 & GRU & 2.78 [1.98, 3.98] & 7.5 [5.1, 10.1] & 8.9 [0.0, 19.1] & 7.5 [5.1, 10.1] \\
 & iTransformer & 2.74 [1.84, 4.17] & 8.7 [5.0, 13.7] & 7.1 [0.0, 14.2] & 8.8 [5.1, 13.9] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 5.6 [3.2, 8.7] & 2.6 [0.0, 7.8] & 5.9 [3.3, 9.4] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 10.7 [4.6, 19.8] & 4.5 [0.0, 11.4] & 10.9 [4.8, 20.1] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 10.0 [7.2, 13.1] & 12.0 [2.6, 22.2] & 9.8 [6.8, 12.8] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 6.0 [3.3, 9.0] & 5.8 [0.0, 14.9] & 6.1 [3.3, 9.1] \\
 & ZOH & 2.48 [1.71, 3.68] & 4.5 [2.6, 6.6] & 0.0 [0.0, 0.0] & 4.9 [2.7, 7.0] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 2.6 [1.7, 3.6] & 1.7 [0.6, 2.9] & 2.6 [1.6, 3.8] \\
 & DLinear & 2.27 [1.97, 2.57] & 2.5 [1.6, 3.6] & 0.8 [0.0, 1.8] & 2.8 [1.7, 4.1] \\
 & GRU & 2.19 [1.86, 2.54] & 3.7 [3.0, 4.5] & 1.1 [0.3, 2.0] & 4.3 [3.4, 5.2] \\
 & iTransformer & 2.34 [2.03, 2.65] & 3.1 [2.0, 4.4] & 0.9 [0.1, 2.1] & 3.4 [2.2, 4.8] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 2.9 [2.2, 3.6] & 1.5 [0.2, 3.5] & 3.2 [2.4, 4.0] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 4.0 [2.9, 5.2] & 1.5 [0.4, 3.1] & 4.3 [3.1, 5.6] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 2.8 [2.0, 3.7] & 1.8 [0.4, 3.7] & 3.1 [2.2, 4.0] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 2.1 [1.3, 2.9] & 1.3 [0.4, 2.5] & 2.1 [1.3, 3.1] \\
 & ZOH & 2.20 [1.91, 2.50] & 2.2 [1.3, 3.3] & 1.5 [0.6, 2.7] & 2.2 [1.2, 3.4] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 1.4 [0.8, 2.0] & 0.0 [0.0, 0.0] & 1.6 [1.0, 2.4] \\
 & DLinear & 2.01 [1.73, 2.29] & 1.6 [0.9, 2.3] & 0.0 [0.0, 0.0] & 2.0 [1.1, 2.9] \\
 & GRU & 2.04 [1.75, 2.37] & 1.8 [1.3, 2.5] & 1.8 [0.1, 4.4] & 2.1 [1.3, 2.9] \\
 & iTransformer & 2.00 [1.73, 2.31] & 2.2 [1.4, 3.1] & 0.3 [0.0, 0.8] & 2.5 [1.5, 3.7] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 1.3 [0.8, 2.0] & 0.1 [0.0, 0.3] & 1.6 [0.9, 2.4] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 1.7 [1.1, 2.5] & 0.7 [0.0, 2.0] & 2.1 [1.3, 3.1] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 2.5 [1.6, 3.5] & 0.0 [0.0, 0.0] & 2.9 [1.9, 4.1] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 1.3 [0.8, 1.8] & 0.9 [0.0, 2.4] & 1.4 [0.8, 2.1] \\
 & ZOH & 1.94 [1.68, 2.20] & 1.6 [1.0, 2.2] & 1.5 [0.0, 4.4] & 1.7 [1.1, 2.4] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 4.6 [3.3, 6.1] & 5.6 [2.1, 9.4] & 4.4 [3.1, 5.9] \\
 & DLinear & 2.22 [2.06, 2.39] & 5.4 [4.2, 6.6] & 5.6 [2.3, 9.4] & 5.3 [4.1, 6.5] \\
 & GRU & 2.22 [2.05, 2.41] & 8.2 [6.4, 10.1] & 2.8 [0.3, 5.9] & 8.6 [6.7, 10.6] \\
 & iTransformer & 2.19 [2.01, 2.38] & 6.9 [5.1, 9.0] & 3.4 [1.0, 6.0] & 7.1 [5.2, 9.2] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 5.9 [4.3, 7.8] & 2.8 [0.7, 5.6] & 6.1 [4.5, 8.0] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 8.3 [5.8, 11.9] & 3.0 [0.5, 5.9] & 8.5 [6.0, 12.1] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 6.7 [5.0, 8.5] & 5.1 [1.9, 8.8] & 6.6 [5.0, 8.5] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 4.7 [3.5, 6.0] & 4.2 [1.2, 7.6] & 4.6 [3.5, 5.8] \\
 & ZOH & 2.13 [1.98, 2.30] & 5.1 [3.5, 7.0] & 3.8 [1.0, 7.5] & 5.1 [3.6, 7.2] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 60 minutes minimum, 2 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2-l60}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.51 [1.85, 3.50] & 2.3 [1.0, 3.9] & 0.0 [0.0, 0.0] & 2.5 [1.1, 4.1] \\
 & DLinear & 2.56 [1.89, 3.54] & 3.3 [1.8, 5.2] & 2.3 [0.0, 6.8] & 3.4 [1.7, 5.4] \\
 & GRU & 2.78 [1.98, 3.98] & 3.8 [2.2, 5.7] & 3.0 [0.0, 9.1] & 3.9 [2.2, 6.0] \\
 & iTransformer & 2.74 [1.84, 4.17] & 3.0 [1.6, 4.6] & 4.8 [0.0, 11.5] & 3.0 [1.6, 4.7] \\
 & PatchMLP & 2.54 [1.86, 3.53] & 3.1 [1.6, 4.9] & 1.3 [0.0, 3.9] & 3.2 [1.6, 5.2] \\
 & AttenGluco & 2.69 [1.91, 3.88] & 2.8 [1.2, 4.6] & 0.0 [0.0, 0.0] & 3.0 [1.3, 5.0] \\
 & Glimmer\textsuperscript{*} & 2.60 [1.93, 3.56] & 4.1 [1.9, 7.0] & 4.3 [0.0, 10.4] & 4.1 [1.9, 6.9] \\
 & IOB-linear & 2.66 [1.91, 3.85] & 3.5 [1.7, 5.5] & 2.3 [0.0, 6.8] & 3.6 [1.7, 5.8] \\
 & ZOH & 2.48 [1.71, 3.68] & 2.1 [0.9, 3.4] & 0.0 [0.0, 0.0] & 2.2 [1.0, 3.6] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.25 [1.96, 2.55] & 1.3 [0.7, 2.3] & 0.9 [0.0, 1.9] & 1.4 [0.6, 2.4] \\
 & DLinear & 2.27 [1.97, 2.57] & 1.4 [0.7, 2.3] & 0.2 [0.0, 0.6] & 1.6 [0.8, 2.5] \\
 & GRU & 2.19 [1.86, 2.54] & 1.4 [0.9, 2.0] & 0.9 [0.3, 1.7] & 1.5 [0.9, 2.1] \\
 & iTransformer & 2.34 [2.03, 2.65] & 1.8 [1.1, 2.6] & 0.2 [0.0, 0.5] & 2.1 [1.3, 2.9] \\
 & PatchMLP & 2.29 [2.05, 2.53] & 1.5 [0.9, 2.2] & 1.1 [0.0, 3.0] & 1.6 [1.0, 2.3] \\
 & AttenGluco & 2.28 [1.97, 2.60] & 2.2 [1.4, 3.0] & 0.7 [0.2, 1.3] & 2.4 [1.5, 3.3] \\
 & Glimmer\textsuperscript{*} & 2.25 [1.99, 2.52] & 1.4 [0.8, 2.0] & 0.6 [0.0, 1.5] & 1.4 [0.8, 2.1] \\
 & IOB-linear & 2.27 [1.98, 2.58] & 1.1 [0.5, 1.8] & 0.5 [0.0, 1.3] & 1.1 [0.5, 1.9] \\
 & ZOH & 2.20 [1.91, 2.50] & 1.1 [0.6, 1.9] & 0.8 [0.2, 1.7] & 1.1 [0.5, 1.9] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.94 [1.72, 2.19] & 0.5 [0.2, 0.8] & 0.0 [0.0, 0.0] & 0.6 [0.3, 0.9] \\
 & DLinear & 2.01 [1.73, 2.29] & 0.7 [0.4, 1.0] & 0.0 [0.0, 0.0] & 0.8 [0.4, 1.2] \\
 & GRU & 2.04 [1.75, 2.37] & 0.9 [0.6, 1.4] & 0.6 [0.0, 1.5] & 1.1 [0.6, 1.5] \\
 & iTransformer & 2.00 [1.73, 2.31] & 0.9 [0.5, 1.3] & 0.3 [0.0, 0.8] & 1.0 [0.6, 1.5] \\
 & PatchMLP & 1.97 [1.71, 2.25] & 0.5 [0.2, 0.8] & 0.1 [0.0, 0.3] & 0.6 [0.3, 0.9] \\
 & AttenGluco & 1.95 [1.67, 2.27] & 0.8 [0.4, 1.3] & 0.7 [0.0, 2.0] & 0.9 [0.4, 1.5] \\
 & Glimmer\textsuperscript{*} & 1.97 [1.72, 2.22] & 1.0 [0.3, 1.9] & 0.0 [0.0, 0.0] & 1.1 [0.4, 2.1] \\
 & IOB-linear & 1.94 [1.71, 2.18] & 0.6 [0.3, 1.0] & 0.9 [0.0, 2.4] & 0.6 [0.3, 1.0] \\
 & ZOH & 1.94 [1.68, 2.20] & 0.6 [0.3, 0.9] & 1.5 [0.0, 4.4] & 0.6 [0.3, 0.9] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.21 [2.05, 2.38] & 1.6 [1.1, 2.3] & 2.6 [0.0, 6.2] & 1.6 [1.1, 2.2] \\
 & DLinear & 2.22 [2.06, 2.39] & 2.5 [1.7, 3.3] & 1.6 [0.0, 4.2] & 2.5 [1.7, 3.4] \\
 & GRU & 2.22 [2.05, 2.41] & 3.2 [2.5, 4.1] & 1.4 [0.0, 3.5] & 3.3 [2.5, 4.3] \\
 & iTransformer & 2.19 [2.01, 2.38] & 3.2 [2.1, 4.5] & 1.2 [0.0, 3.1] & 3.3 [2.2, 4.6] \\
 & PatchMLP & 2.22 [2.04, 2.41] & 3.3 [2.0, 5.1] & 0.9 [0.0, 2.4] & 3.4 [2.0, 5.2] \\
 & AttenGluco & 2.22 [2.05, 2.41] & 3.5 [2.2, 5.5] & 1.2 [0.0, 3.1] & 3.6 [2.3, 5.6] \\
 & Glimmer\textsuperscript{*} & 2.26 [2.07, 2.47] & 3.7 [2.3, 5.6] & 3.0 [0.7, 6.0] & 3.7 [2.2, 5.5] \\
 & IOB-linear & 2.24 [2.08, 2.41] & 2.0 [1.4, 2.8] & 1.6 [0.0, 4.2] & 2.1 [1.4, 2.9] \\
 & ZOH & 2.13 [1.98, 2.30] & 1.5 [1.0, 2.1] & 1.0 [0.0, 3.1] & 1.5 [1.0, 2.2] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 15 minutes minimum, 1 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b1-l15}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 1.31 [0.91, 1.92] & 63.3 [57.7, 68.7] & 46.7 [24.2, 70.0] & 64.2 [58.5, 69.5] \\
 & DLinear & 1.39 [0.97, 1.99] & 78.2 [72.3, 83.9] & 61.6 [37.9, 84.0] & 79.3 [73.7, 84.6] \\
 & GRU & 1.43 [0.98, 2.04] & 72.7 [63.9, 80.4] & 59.9 [34.4, 83.4] & 73.3 [64.5, 80.8] \\
 & iTransformer & 1.50 [0.97, 2.32] & 60.2 [51.4, 69.0] & 56.6 [36.4, 75.5] & 60.5 [51.7, 69.5] \\
 & PatchMLP & 1.30 [0.90, 1.90] & 63.4 [57.4, 69.7] & 39.9 [18.5, 60.6] & 64.3 [58.0, 70.7] \\
 & AttenGluco & 1.33 [0.91, 1.94] & 70.6 [64.4, 76.5] & 54.4 [28.9, 78.7] & 71.2 [65.2, 77.1] \\
 & Glimmer\textsuperscript{*} & 1.29 [0.98, 1.68] & 76.5 [71.8, 81.6] & 59.3 [35.8, 81.3] & 77.1 [72.5, 82.0] \\
 & IOB-linear & 1.38 [0.97, 1.97] & 76.6 [72.3, 81.0] & 66.9 [41.6, 87.9] & 77.3 [73.3, 81.6] \\
 & ZOH & 1.31 [0.91, 1.92] & 47.5 [39.7, 56.1] & 32.3 [12.9, 53.9] & 48.3 [40.6, 56.8] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 1.16 [0.98, 1.34] & 13.5 [11.4, 15.8] & 9.5 [5.2, 14.1] & 14.3 [12.0, 16.7] \\
 & DLinear & 1.21 [1.02, 1.40] & 14.8 [12.9, 16.8] & 9.9 [5.7, 14.4] & 15.9 [13.6, 18.1] \\
 & GRU & 1.12 [0.92, 1.32] & 16.9 [14.3, 19.7] & 8.2 [3.9, 12.7] & 18.4 [15.4, 21.4] \\
 & iTransformer & 1.24 [1.06, 1.44] & 19.6 [16.7, 23.0] & 11.5 [7.1, 16.5] & 21.2 [18.0, 24.6] \\
 & PatchMLP & 1.19 [1.01, 1.37] & 18.7 [14.0, 23.4] & 13.9 [6.9, 22.3] & 19.6 [14.8, 24.3] \\
 & AttenGluco & 1.17 [0.98, 1.36] & 22.2 [18.8, 25.7] & 10.8 [6.6, 15.3] & 24.3 [20.5, 28.0] \\
 & Glimmer\textsuperscript{*} & 1.17 [1.01, 1.33] & 18.2 [14.6, 21.9] & 11.1 [6.1, 16.7] & 19.5 [15.8, 23.1] \\
 & IOB-linear & 1.25 [1.04, 1.48] & 7.8 [5.7, 10.2] & 5.5 [2.1, 8.9] & 7.8 [5.5, 10.5] \\
 & ZOH & 1.21 [1.00, 1.42] & 8.6 [6.6, 11.0] & 5.8 [2.4, 9.3] & 8.7 [6.5, 11.3] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 0.69 [0.57, 0.82] & 2.4 [1.7, 3.1] & 5.1 [1.3, 9.9] & 2.4 [1.6, 3.3] \\
 & DLinear & 0.72 [0.60, 0.85] & 2.5 [1.7, 3.2] & 3.6 [0.7, 7.2] & 2.6 [1.8, 3.5] \\
 & GRU & 0.72 [0.59, 0.86] & 2.5 [1.7, 3.2] & 2.3 [0.7, 4.2] & 2.6 [1.8, 3.5] \\
 & iTransformer & 0.79 [0.64, 0.96] & 3.7 [2.6, 5.0] & 4.2 [0.8, 9.4] & 3.9 [2.9, 5.1] \\
 & PatchMLP & 0.74 [0.62, 0.89] & 2.8 [1.9, 3.8] & 8.2 [1.0, 19.0] & 2.6 [1.6, 3.6] \\
 & AttenGluco & 0.75 [0.62, 0.89] & 3.5 [2.5, 4.5] & 1.5 [0.4, 3.1] & 3.9 [2.7, 5.2] \\
 & Glimmer\textsuperscript{*} & 0.69 [0.57, 0.81] & 2.6 [1.8, 3.5] & 4.1 [1.4, 7.6] & 2.6 [1.6, 3.8] \\
 & IOB-linear & 0.65 [0.54, 0.77] & 1.9 [1.3, 2.5] & 4.3 [0.9, 8.6] & 2.0 [1.3, 2.8] \\
 & ZOH & 0.67 [0.56, 0.81] & 2.2 [1.5, 2.8] & 3.3 [1.2, 6.0] & 2.2 [1.5, 3.0] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 1.14 [1.03, 1.25] & 43.9 [41.2, 46.7] & 40.9 [30.0, 51.5] & 44.5 [41.8, 47.2] \\
 & DLinear & 1.12 [1.01, 1.24] & 46.3 [42.6, 50.1] & 44.8 [33.4, 56.1] & 46.4 [42.7, 50.2] \\
 & GRU & 1.10 [0.99, 1.23] & 52.9 [49.3, 56.4] & 37.3 [25.9, 48.2] & 54.2 [50.4, 57.7] \\
 & iTransformer & 1.08 [0.96, 1.20] & 44.0 [40.5, 47.6] & 35.8 [25.5, 46.8] & 44.7 [41.3, 48.2] \\
 & PatchMLP & 1.12 [1.01, 1.24] & 41.9 [38.2, 45.8] & 28.1 [18.5, 38.2] & 42.8 [38.9, 46.8] \\
 & AttenGluco & 1.14 [1.02, 1.27] & 55.2 [51.5, 58.7] & 43.2 [32.4, 54.2] & 56.0 [52.5, 59.5] \\
 & Glimmer\textsuperscript{*} & 1.10 [0.98, 1.23] & 41.1 [36.8, 45.7] & 39.2 [27.9, 50.4] & 41.2 [36.9, 45.9] \\
 & IOB-linear & 1.13 [1.02, 1.25] & 41.5 [38.3, 44.9] & 44.8 [33.7, 56.1] & 41.4 [38.1, 44.8] \\
 & ZOH & 1.08 [0.97, 1.19] & 30.8 [27.6, 34.1] & 23.8 [13.6, 33.6] & 31.6 [28.3, 34.9] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 15 minutes minimum, 1.5 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b1p5-l15}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 2.02 [1.39, 3.02] & 79.2 [73.9, 84.4] & 65.5 [41.9, 86.5] & 79.6 [74.3, 84.8] \\
 & DLinear & 2.04 [1.41, 3.04] & 87.7 [83.3, 91.9] & 80.7 [60.0, 95.5] & 88.0 [83.5, 92.2] \\
 & GRU & 2.05 [1.47, 2.85] & 84.4 [78.6, 89.7] & 68.6 [43.9, 90.3] & 84.9 [79.1, 90.3] \\
 & iTransformer & 2.05 [1.38, 3.07] & 72.7 [64.6, 80.4] & 67.2 [43.0, 87.8] & 73.2 [65.1, 80.7] \\
 & PatchMLP & 1.97 [1.32, 2.97] & 77.9 [72.2, 83.7] & 62.0 [36.4, 84.7] & 78.5 [72.9, 84.2] \\
 & AttenGluco & 2.02 [1.37, 3.02] & 84.5 [80.9, 88.4] & 65.0 [41.2, 86.2] & 85.0 [81.5, 88.8] \\
 & Glimmer\textsuperscript{*} & 2.02 [1.39, 3.02] & 86.0 [81.7, 90.3] & 65.0 [41.7, 86.4] & 86.8 [82.5, 91.0] \\
 & IOB-linear & 2.08 [1.45, 3.07] & 87.3 [83.6, 90.9] & 78.9 [58.0, 93.9] & 87.7 [83.9, 91.3] \\
 & ZOH & 1.98 [1.34, 2.97] & 66.0 [58.5, 73.1] & 48.5 [23.1, 72.7] & 66.5 [59.1, 73.5] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 1.76 [1.52, 2.01] & 33.5 [29.8, 37.2] & 23.1 [14.4, 34.4] & 35.7 [32.2, 39.1] \\
 & DLinear & 1.75 [1.50, 1.99] & 36.0 [32.2, 40.0] & 22.2 [13.3, 33.9] & 38.9 [35.4, 42.6] \\
 & GRU & 1.68 [1.41, 1.96] & 42.5 [37.7, 47.8] & 22.9 [14.1, 34.2] & 46.3 [41.3, 51.3] \\
 & iTransformer & 1.76 [1.51, 2.02] & 37.1 [32.6, 42.4] & 23.2 [14.9, 33.8] & 40.3 [35.9, 45.1] \\
 & PatchMLP & 1.77 [1.57, 1.96] & 40.1 [34.3, 46.0] & 19.7 [10.5, 31.4] & 43.9 [38.4, 49.5] \\
 & AttenGluco & 1.78 [1.53, 2.05] & 48.8 [43.6, 54.0] & 29.1 [20.3, 39.8] & 52.6 [47.8, 57.2] \\
 & Glimmer\textsuperscript{*} & 1.72 [1.52, 1.94] & 40.4 [36.0, 45.0] & 19.7 [11.3, 31.2] & 44.3 [40.3, 48.3] \\
 & IOB-linear & 1.77 [1.53, 2.03] & 31.5 [27.6, 35.3] & 22.6 [13.9, 33.9] & 33.4 [29.7, 37.1] \\
 & ZOH & 1.74 [1.50, 1.98] & 30.6 [26.6, 34.7] & 22.0 [13.1, 33.3] & 32.4 [28.4, 36.4] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 1.22 [1.05, 1.41] & 3.7 [2.8, 4.7] & 6.0 [2.4, 10.7] & 3.8 [2.7, 4.9] \\
 & DLinear & 1.47 [1.26, 1.69] & 19.2 [16.9, 21.4] & 8.4 [5.2, 12.1] & 21.3 [18.5, 24.3] \\
 & GRU & 1.49 [1.27, 1.76] & 30.7 [26.3, 36.4] & 15.1 [8.1, 25.3] & 34.0 [29.5, 39.3] \\
 & iTransformer & 1.42 [1.21, 1.65] & 22.7 [19.1, 27.2] & 13.0 [6.1, 23.1] & 24.8 [21.3, 28.8] \\
 & PatchMLP & 1.44 [1.24, 1.65] & 18.8 [16.3, 21.3] & 9.1 [5.4, 13.1] & 20.5 [18.1, 23.1] \\
 & AttenGluco & 1.44 [1.21, 1.71] & 28.2 [25.1, 31.0] & 9.2 [5.2, 13.5] & 31.9 [28.5, 35.1] \\
 & Glimmer\textsuperscript{*} & 1.39 [1.22, 1.58] & 25.7 [22.5, 29.3] & 14.1 [7.3, 24.4] & 28.2 [25.3, 31.6] \\
 & IOB-linear & 1.17 [1.00, 1.37] & 3.5 [2.6, 4.4] & 5.8 [2.1, 10.7] & 3.6 [2.6, 4.6] \\
 & ZOH & 1.42 [1.23, 1.62] & 13.0 [10.4, 15.6] & 11.0 [3.7, 22.0] & 14.1 [11.4, 16.9] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 1.66 [1.53, 1.79] & 68.1 [65.0, 71.2] & 56.6 [45.1, 67.5] & 68.8 [65.6, 71.9] \\
 & DLinear & 1.70 [1.57, 1.84] & 74.1 [71.1, 77.0] & 63.3 [51.6, 74.1] & 74.7 [71.7, 77.5] \\
 & GRU & 1.68 [1.53, 1.83] & 72.0 [68.9, 75.0] & 58.0 [46.2, 69.0] & 73.0 [69.9, 76.0] \\
 & iTransformer & 1.65 [1.50, 1.81] & 68.4 [65.3, 71.4] & 58.7 [47.0, 69.7] & 69.1 [66.2, 72.0] \\
 & PatchMLP & 1.68 [1.53, 1.83] & 66.6 [62.9, 70.1] & 47.5 [35.9, 58.5] & 67.9 [64.1, 71.5] \\
 & AttenGluco & 1.67 [1.53, 1.83] & 71.1 [68.4, 73.8] & 60.5 [48.4, 71.5] & 71.7 [69.1, 74.3] \\
 & Glimmer\textsuperscript{*} & 1.66 [1.50, 1.84] & 68.2 [64.5, 71.8] & 63.0 [51.1, 73.9] & 68.6 [64.9, 72.1] \\
 & IOB-linear & 1.68 [1.55, 1.82] & 71.2 [68.2, 74.0] & 60.7 [50.1, 70.9] & 71.8 [69.0, 74.5] \\
 & ZOH & 1.66 [1.53, 1.81] & 55.4 [51.8, 59.0] & 47.5 [36.4, 58.3] & 55.8 [52.1, 59.5] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 15 minutes minimum, 2.5 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b2p5-l15}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 3.21 [2.32, 4.61] & 88.9 [85.9, 91.9] & 72.9 [48.7, 92.9] & 89.1 [86.2, 92.1] \\
 & DLinear & 3.18 [2.37, 4.35] & 91.5 [89.1, 94.0] & 86.6 [66.6, 100.0] & 91.4 [89.0, 94.0] \\
 & GRU & 3.26 [2.43, 4.44] & 92.8 [90.6, 95.0] & 81.7 [61.8, 96.4] & 92.9 [90.8, 95.0] \\
 & iTransformer & 3.22 [2.29, 4.63] & 82.9 [77.5, 87.8] & 63.8 [36.5, 86.5] & 83.4 [77.9, 88.3] \\
 & PatchMLP & 3.04 [2.34, 4.02] & 89.2 [86.0, 92.4] & 70.3 [46.8, 90.9] & 89.8 [86.6, 92.7] \\
 & AttenGluco & 3.21 [2.29, 4.61] & 85.1 [76.4, 90.7] & 66.9 [42.6, 88.3] & 85.7 [76.9, 91.5] \\
 & Glimmer\textsuperscript{*} & 3.09 [2.39, 4.06] & 90.9 [88.3, 93.4] & 80.4 [61.0, 95.2] & 91.0 [88.4, 93.5] \\
 & IOB-linear & 3.17 [2.39, 4.34] & 93.1 [91.1, 95.2] & 86.6 [66.6, 100.0] & 93.1 [91.0, 95.2] \\
 & ZOH & 3.09 [2.19, 4.49] & 80.2 [74.1, 85.7] & 62.5 [36.4, 85.5] & 80.6 [74.7, 86.0] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 2.80 [2.47, 3.14] & 58.3 [52.0, 63.9] & 36.6 [26.6, 48.1] & 61.5 [55.5, 67.0] \\
 & DLinear & 2.83 [2.49, 3.19] & 62.8 [57.4, 67.8] & 37.8 [27.7, 49.2] & 66.8 [61.9, 71.3] \\
 & GRU & 2.78 [2.40, 3.20] & 65.8 [58.9, 71.9] & 38.6 [28.4, 49.6] & 70.3 [63.7, 76.3] \\
 & iTransformer & 2.86 [2.52, 3.22] & 60.6 [55.0, 66.0] & 35.9 [26.3, 47.1] & 64.8 [59.4, 69.9] \\
 & PatchMLP & 2.83 [2.57, 3.11] & 63.1 [57.8, 68.3] & 33.4 [23.8, 44.0] & 68.0 [63.0, 72.8] \\
 & AttenGluco & 2.80 [2.45, 3.17] & 68.7 [63.4, 73.6] & 41.6 [31.0, 53.2] & 73.3 [68.4, 77.6] \\
 & Glimmer\textsuperscript{*} & 2.75 [2.46, 3.07] & 65.7 [59.9, 71.1] & 37.2 [26.7, 48.2] & 70.4 [65.2, 75.2] \\
 & IOB-linear & 2.82 [2.47, 3.18] & 56.8 [50.7, 62.3] & 34.8 [25.1, 46.1] & 60.1 [54.3, 65.5] \\
 & ZOH & 2.70 [2.38, 3.03] & 53.4 [47.5, 59.1] & 31.7 [22.0, 42.9] & 56.8 [50.9, 62.3] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 2.51 [2.22, 2.83] & 49.2 [44.9, 53.9] & 32.5 [24.4, 41.4] & 52.6 [47.4, 58.2] \\
 & DLinear & 2.53 [2.20, 2.86] & 55.2 [51.2, 59.1] & 36.1 [27.6, 45.5] & 58.9 [54.2, 63.9] \\
 & GRU & 2.61 [2.27, 2.98] & 63.3 [59.7, 67.0] & 39.5 [29.6, 49.7] & 68.2 [64.0, 72.6] \\
 & iTransformer & 2.57 [2.24, 2.93] & 54.1 [50.2, 58.4] & 33.0 [25.1, 42.2] & 58.4 [54.1, 63.1] \\
 & PatchMLP & 2.48 [2.18, 2.79] & 54.6 [50.9, 58.3] & 32.1 [23.4, 41.6] & 59.1 [55.2, 63.2] \\
 & AttenGluco & 2.51 [2.16, 2.89] & 62.8 [58.8, 66.9] & 41.6 [32.6, 51.0] & 67.1 [62.8, 71.6] \\
 & Glimmer\textsuperscript{*} & 2.48 [2.18, 2.78] & 62.0 [59.5, 64.6] & 38.1 [28.8, 47.8] & 66.6 [63.1, 70.3] \\
 & IOB-linear & 2.49 [2.20, 2.79] & 45.4 [41.4, 49.5] & 30.2 [22.5, 39.1] & 48.9 [44.0, 54.4] \\
 & ZOH & 2.48 [2.15, 2.81] & 42.8 [38.6, 47.1] & 27.2 [19.1, 36.8] & 46.2 [41.1, 52.0] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 2.72 [2.54, 2.91] & 83.1 [81.1, 85.1] & 76.2 [66.2, 85.4] & 83.4 [81.4, 85.4] \\
 & DLinear & 2.76 [2.58, 2.96] & 87.7 [85.7, 89.5] & 82.5 [73.6, 90.6] & 87.9 [85.9, 89.8] \\
 & GRU & 2.74 [2.53, 2.95] & 83.7 [81.2, 86.0] & 79.7 [70.3, 88.4] & 84.0 [81.5, 86.4] \\
 & iTransformer & 2.72 [2.51, 2.94] & 84.3 [82.1, 86.6] & 78.4 [68.4, 87.5] & 84.8 [82.7, 87.0] \\
 & PatchMLP & 2.78 [2.56, 3.01] & 81.9 [79.6, 84.4] & 73.6 [63.3, 83.2] & 82.5 [80.1, 84.9] \\
 & AttenGluco & 2.69 [2.49, 2.90] & 83.3 [81.4, 85.2] & 79.0 [69.3, 87.7] & 83.7 [81.9, 85.6] \\
 & Glimmer\textsuperscript{*} & 2.77 [2.55, 3.01] & 85.2 [83.2, 87.3] & 74.7 [63.6, 85.0] & 85.5 [83.6, 87.6] \\
 & IOB-linear & 2.78 [2.59, 2.97] & 87.6 [85.8, 89.3] & 81.7 [72.9, 89.5] & 88.1 [86.3, 89.7] \\
 & ZOH & 2.68 [2.50, 2.87] & 73.3 [70.0, 76.3] & 66.3 [55.1, 77.0] & 73.6 [70.5, 76.6] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Warning recall: 15 minutes minimum, 3 FA/day validation target.} Test FA/day and recall (\%) [95\% CI]. Cutoffs are fixed across contexts and warning requirements.}\label{tab:warning-b3-l15}\\
\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Test FA/day & Overall & Post-bolus & Non-post-bolus\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 ($n=24$) & ARIMAX & 3.62 [2.70, 5.00] & 89.4 [86.6, 92.1] & 83.3 [62.1, 100.0] & 89.5 [86.6, 92.3] \\
 & DLinear & 3.79 [2.78, 5.37] & 91.5 [88.4, 94.3] & 92.6 [84.0, 100.0] & 91.4 [88.1, 94.3] \\
 & GRU & 3.72 [2.89, 4.89] & 88.9 [82.2, 93.9] & 79.0 [59.1, 95.5] & 89.3 [82.7, 94.2] \\
 & iTransformer & 3.65 [2.71, 5.06] & 84.6 [79.1, 89.3] & 65.9 [38.6, 88.6] & 85.1 [79.5, 89.7] \\
 & PatchMLP & 3.58 [2.75, 4.75] & 88.3 [85.5, 91.0] & 68.6 [45.9, 88.3] & 88.8 [86.0, 91.5] \\
 & AttenGluco & 3.64 [2.71, 5.03] & 85.2 [76.2, 91.2] & 74.5 [50.2, 94.4] & 85.2 [76.3, 91.4] \\
 & Glimmer\textsuperscript{*} & 3.58 [2.77, 4.74] & 87.3 [78.3, 93.3] & 81.7 [61.8, 96.4] & 87.4 [78.4, 93.4] \\
 & IOB-linear & 3.81 [2.81, 5.38] & 91.5 [88.4, 94.2] & 87.9 [66.7, 100.0] & 91.2 [88.1, 94.1] \\
 & ZOH & 3.51 [2.59, 4.92] & 82.2 [77.7, 86.7] & 63.8 [36.5, 86.5] & 82.5 [78.1, 87.0] \\
\midrule
DCLP5 ($n=20$) & ARIMAX & 3.36 [2.99, 3.73] & 64.2 [58.4, 69.5] & 41.6 [31.3, 52.7] & 67.5 [62.0, 72.6] \\
 & DLinear & 3.37 [2.99, 3.77] & 69.0 [63.6, 73.8] & 45.0 [34.4, 56.3] & 72.8 [67.8, 77.4] \\
 & GRU & 3.32 [2.89, 3.79] & 71.7 [65.7, 77.3] & 46.1 [35.6, 57.2] & 76.0 [70.3, 81.2] \\
 & iTransformer & 3.41 [3.02, 3.81] & 68.3 [62.5, 73.6] & 44.7 [34.4, 56.5] & 72.3 [66.7, 77.4] \\
 & PatchMLP & 3.37 [3.07, 3.67] & 68.6 [63.2, 73.8] & 39.1 [28.6, 50.6] & 73.5 [68.4, 78.2] \\
 & AttenGluco & 3.36 [2.96, 3.79] & 74.3 [68.6, 79.4] & 48.7 [38.1, 59.2] & 78.4 [73.1, 82.9] \\
 & Glimmer\textsuperscript{*} & 3.32 [2.97, 3.70] & 71.2 [65.5, 76.1] & 43.7 [32.0, 55.6] & 75.6 [70.4, 80.0] \\
 & IOB-linear & 3.37 [3.00, 3.75] & 63.1 [57.1, 68.4] & 40.9 [30.3, 52.2] & 66.3 [60.6, 71.4] \\
 & ZOH & 3.31 [2.94, 3.69] & 60.6 [54.3, 66.3] & 39.8 [29.4, 51.0] & 63.5 [57.3, 69.0] \\
\midrule
PEDAP ($n=21$) & ARIMAX & 3.05 [2.68, 3.43] & 60.3 [56.5, 63.9] & 44.8 [37.4, 53.2] & 63.3 [59.1, 67.3] \\
 & DLinear & 3.07 [2.67, 3.45] & 65.3 [61.9, 68.6] & 45.6 [36.9, 54.4] & 69.0 [65.4, 72.6] \\
 & GRU & 3.17 [2.79, 3.56] & 74.3 [71.7, 76.8] & 51.7 [41.5, 61.4] & 78.1 [75.1, 81.0] \\
 & iTransformer & 3.08 [2.70, 3.50] & 62.1 [58.4, 65.9] & 40.3 [31.2, 49.9] & 66.5 [62.4, 70.7] \\
 & PatchMLP & 2.97 [2.62, 3.33] & 64.9 [61.2, 68.5] & 39.9 [30.8, 49.7] & 69.8 [66.0, 73.9] \\
 & AttenGluco & 3.00 [2.60, 3.42] & 70.0 [66.5, 73.5] & 48.9 [39.8, 58.2] & 74.0 [70.5, 77.7] \\
 & Glimmer\textsuperscript{*} & 2.99 [2.66, 3.33] & 70.6 [68.5, 73.0] & 47.8 [38.0, 57.5] & 74.7 [71.5, 78.1] \\
 & IOB-linear & 3.04 [2.67, 3.42] & 56.6 [52.5, 60.7] & 43.2 [35.7, 51.7] & 59.4 [54.8, 63.7] \\
 & ZOH & 3.09 [2.71, 3.47] & 53.8 [49.5, 58.0] & 41.2 [32.9, 49.8] & 56.3 [51.4, 61.1] \\
\midrule
IOBP2 ($n=67$) & ARIMAX & 3.24 [3.04, 3.45] & 86.2 [84.5, 87.8] & 75.5 [64.9, 85.1] & 86.5 [84.9, 88.2] \\
 & DLinear & 3.27 [3.06, 3.49] & 87.8 [85.4, 89.9] & 85.4 [76.7, 93.2] & 88.0 [85.6, 90.2] \\
 & GRU & 3.25 [3.02, 3.48] & 85.7 [83.9, 87.6] & 77.9 [68.4, 86.9] & 86.0 [84.2, 88.0] \\
 & iTransformer & 3.25 [3.01, 3.50] & 83.8 [81.7, 85.8] & 75.9 [66.0, 84.9] & 84.4 [82.4, 86.5] \\
 & PatchMLP & 3.27 [3.02, 3.53] & 84.8 [82.5, 87.0] & 79.8 [70.5, 88.1] & 85.2 [83.0, 87.5] \\
 & AttenGluco & 3.21 [2.99, 3.45] & 84.1 [81.8, 86.2] & 73.1 [62.4, 82.9] & 84.8 [82.7, 87.0] \\
 & Glimmer\textsuperscript{*} & 3.28 [3.04, 3.54] & 85.7 [83.6, 87.9] & 75.9 [65.4, 86.0] & 86.0 [83.8, 88.2] \\
 & IOB-linear & 3.28 [3.07, 3.49] & 88.6 [86.1, 90.6] & 83.1 [74.1, 91.3] & 88.9 [86.5, 91.0] \\
 & ZOH & 3.11 [2.91, 3.31] & 76.1 [73.1, 78.9] & 67.7 [57.0, 77.8] & 76.6 [73.7, 79.2] \\
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Paired recall differences (post-bolus minus non-post-bolus).} Percentage points [95\% CI] among patients with events in both slices, at the 2/day validation target.}\label{tab:paired-differences}\\
\toprule
Cohort & Forecaster & 10 minutes & 15 minutes & 20 minutes & 30 minutes\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & 10 minutes & 15 minutes & 20 minutes & 30 minutes\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 & ARIMAX & 3.2 [0.8, 5.5] & -22.4 [-46.2, -1.7] & -10.8 [-36.0, 12.7] & -10.1 [-29.7, 12.9] \\
DCLP3 & DLinear & 2.4 [0.2, 4.9] & -3.4 [-24.6, 10.0] & -15.1 [-39.4, 7.1] & -10.8 [-31.0, 11.0] \\
DCLP3 & GRU & 1.9 [-2.4, 5.7] & -19.8 [-43.1, 0.5] & -17.9 [-41.6, 2.9] & -9.4 [-29.1, 11.1] \\
DCLP3 & iTransformer & -15.1 [-40.3, 3.0] & -20.4 [-45.6, 1.4] & -25.0 [-47.1, -3.4] & -3.3 [-23.1, 18.3] \\
DCLP3 & PatchMLP & 1.6 [-0.2, 4.0] & -15.7 [-41.4, 5.2] & -26.9 [-49.9, -5.1] & -9.7 [-27.5, 11.6] \\
DCLP3 & AttenGluco & -0.1 [-6.5, 4.9] & -21.3 [-44.6, -0.7] & -21.8 [-47.2, 4.3] & -12.4 [-31.9, 9.1] \\
DCLP3 & Glimmer\textsuperscript{*} & 2.6 [-0.2, 5.1] & -18.4 [-43.8, 2.3] & -19.4 [-43.9, 2.8] & -8.9 [-31.6, 13.6] \\
DCLP3 & IOB-linear & 2.0 [0.6, 3.3] & -8.3 [-29.3, 7.7] & -12.6 [-37.1, 8.8] & -9.6 [-29.9, 12.9] \\
DCLP3 & ZOH & -23.6 [-47.7, -2.5] & -15.1 [-39.9, 6.8] & -19.7 [-40.9, 3.1] & -5.6 [-26.0, 17.6] \\
\midrule
DCLP5 & ARIMAX & -28.2 [-37.5, -19.4] & -20.4 [-29.3, -10.6] & -11.2 [-19.8, -1.0] & -10.1 [-13.7, -5.6] \\
DCLP5 & DLinear & -28.7 [-39.1, -19.1] & -24.7 [-32.5, -15.8] & -13.2 [-22.0, -2.9] & -10.9 [-14.9, -5.9] \\
DCLP5 & GRU & -31.7 [-40.0, -23.3] & -30.9 [-37.7, -23.6] & -19.5 [-26.9, -11.1] & -11.9 [-18.4, -4.1] \\
DCLP5 & iTransformer & -27.2 [-36.1, -18.2] & -25.6 [-33.4, -16.4] & -16.1 [-23.9, -6.6] & -11.1 [-17.3, -3.7] \\
DCLP5 & PatchMLP & -40.6 [-51.4, -29.9] & -32.0 [-40.4, -23.0] & -19.3 [-29.3, -8.1] & -10.7 [-15.6, -5.0] \\
DCLP5 & AttenGluco & -25.8 [-35.3, -17.3] & -29.5 [-38.7, -20.6] & -18.5 [-26.4, -9.3] & -11.2 [-17.3, -3.7] \\
DCLP5 & Glimmer\textsuperscript{*} & -32.4 [-43.4, -21.9] & -29.8 [-39.3, -20.4] & -19.5 [-29.0, -8.8] & -11.1 [-16.2, -5.2] \\
DCLP5 & IOB-linear & -28.4 [-37.8, -19.3] & -20.8 [-29.5, -11.0] & -11.6 [-20.5, -0.8] & -9.8 [-13.4, -5.0] \\
DCLP5 & ZOH & -26.5 [-35.0, -17.8] & -17.9 [-26.4, -8.2] & -10.9 [-20.3, 0.7] & -9.6 [-13.3, -5.0] \\
\midrule
PEDAP & ARIMAX & -24.0 [-31.9, -16.3] & -16.5 [-25.9, -6.2] & -9.6 [-17.8, 0.1] & -1.0 [-8.2, 9.2] \\
PEDAP & DLinear & -26.3 [-35.9, -16.7] & -20.6 [-29.7, -11.7] & -10.6 [-18.7, -1.3] & -3.6 [-9.4, 5.4] \\
PEDAP & GRU & -27.4 [-37.2, -17.6] & -26.7 [-35.1, -18.4] & -19.0 [-26.4, -10.0] & -5.7 [-11.7, 2.8] \\
PEDAP & iTransformer & -29.2 [-38.5, -19.9] & -22.9 [-31.0, -14.2] & -11.1 [-17.7, -2.8] & -8.3 [-11.7, -5.0] \\
PEDAP & PatchMLP & -26.9 [-35.2, -18.4] & -19.6 [-28.5, -9.8] & -10.6 [-17.2, -1.3] & -4.2 [-9.4, 3.6] \\
PEDAP & AttenGluco & -27.0 [-36.3, -18.1] & -25.3 [-33.6, -16.9] & -16.9 [-24.3, -8.8] & -5.2 [-12.1, 3.4] \\
PEDAP & Glimmer\textsuperscript{*} & -30.6 [-41.4, -20.0] & -30.2 [-39.2, -20.6] & -16.3 [-22.2, -8.6] & -6.5 [-11.7, 1.8] \\
PEDAP & IOB-linear & -21.3 [-29.3, -14.1] & -14.3 [-23.6, -4.2] & -8.5 [-16.6, 1.2] & -0.3 [-7.7, 9.8] \\
PEDAP & ZOH & -22.7 [-31.8, -14.2] & -15.0 [-24.4, -5.3] & -10.3 [-18.5, -0.3] & -1.5 [-8.9, 8.5] \\
\midrule
IOBP2 & ARIMAX & 1.3 [-4.4, 5.4] & -6.7 [-17.3, 3.2] & -7.4 [-19.1, 3.6] & -1.8 [-11.9, 8.7] \\
IOBP2 & DLinear & -1.0 [-6.8, 3.1] & -4.3 [-13.0, 3.4] & -13.5 [-26.5, -2.0] & -6.8 [-17.2, 4.1] \\
IOBP2 & GRU & -7.5 [-16.4, 0.2] & -9.8 [-20.7, 0.5] & -11.7 [-23.6, 0.1] & -11.1 [-22.1, -0.0] \\
IOBP2 & iTransformer & -8.0 [-17.4, 0.4] & -13.0 [-24.6, -2.0] & -13.4 [-25.1, -1.7] & -4.1 [-14.5, 7.0] \\
IOBP2 & PatchMLP & -6.7 [-15.6, 1.1] & -10.5 [-22.0, 0.1] & -21.2 [-33.3, -9.6] & -13.2 [-22.2, -3.6] \\
IOBP2 & AttenGluco & -6.9 [-17.4, 2.1] & -6.4 [-17.6, 3.7] & -8.0 [-20.1, 3.8] & -10.8 [-22.3, 0.6] \\
IOBP2 & Glimmer\textsuperscript{*} & 2.7 [-3.2, 7.4] & -8.5 [-20.3, 1.8] & -13.3 [-25.1, -2.6] & -4.1 [-14.8, 7.7] \\
IOBP2 & IOB-linear & -1.8 [-7.7, 2.7] & -4.4 [-13.7, 3.8] & -14.9 [-26.9, -3.3] & -3.9 [-14.9, 6.7] \\
IOBP2 & ZOH & -11.9 [-21.7, -3.1] & -6.5 [-17.1, 4.0] & -8.6 [-19.3, 1.3] & -1.1 [-11.0, 9.2] \\
\midrule
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcccc}
\caption{\textbf{Other event contexts at 15 minutes minimum warning.} Recall (\%) [95\% CI], 2/day validation target. Meal annotations are available only for PEDAP.}\label{tab:other-warning-contexts}\\
\toprule
Cohort & Forecaster & Nocturnal & Daytime & Post-meal & Other meal contexts\\\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Nocturnal & Daytime & Post-meal & Other meal contexts\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 & ARIMAX & 81.5 [70.0, 91.6] & 85.7 [81.6, 89.8] & --- & --- \\
DCLP3 & DLinear & 80.9 [69.7, 90.8] & 94.0 [91.4, 96.3] & --- & --- \\
DCLP3 & GRU & 82.7 [72.0, 91.3] & 90.9 [88.4, 93.5] & --- & --- \\
DCLP3 & iTransformer & 82.1 [70.0, 92.5] & 79.2 [73.4, 84.5] & --- & --- \\
DCLP3 & PatchMLP & 81.9 [70.0, 91.9] & 88.5 [83.7, 92.4] & --- & --- \\
DCLP3 & AttenGluco & 80.7 [67.9, 91.5] & 90.3 [87.2, 93.2] & --- & --- \\
DCLP3 & Glimmer\textsuperscript{*} & 80.4 [66.8, 91.8] & 91.4 [89.0, 93.9] & --- & --- \\
DCLP3 & IOB-linear & 82.0 [70.8, 92.0] & 92.9 [90.3, 95.4] & --- & --- \\
DCLP3 & ZOH & 70.6 [55.5, 83.5] & 74.6 [67.3, 81.2] & --- & --- \\
\midrule
DCLP5 & ARIMAX & 70.7 [63.5, 77.9] & 43.9 [38.6, 49.4] & --- & --- \\
DCLP5 & DLinear & 72.4 [64.8, 79.6] & 49.8 [44.8, 54.9] & --- & --- \\
DCLP5 & GRU & 75.9 [67.0, 84.1] & 51.7 [45.1, 58.5] & --- & --- \\
DCLP5 & iTransformer & 70.5 [60.2, 79.4] & 49.5 [44.2, 55.4] & --- & --- \\
DCLP5 & PatchMLP & 71.5 [64.1, 79.1] & 51.1 [45.2, 57.3] & --- & --- \\
DCLP5 & AttenGluco & 74.8 [66.0, 83.1] & 58.2 [52.0, 63.9] & --- & --- \\
DCLP5 & Glimmer\textsuperscript{*} & 74.1 [66.2, 81.6] & 53.2 [47.0, 59.4] & --- & --- \\
DCLP5 & IOB-linear & 71.1 [63.9, 78.2] & 41.5 [36.2, 46.9] & --- & --- \\
DCLP5 & ZOH & 70.5 [63.4, 77.3] & 38.3 [33.0, 43.7] & --- & --- \\
\midrule
PEDAP & ARIMAX & 61.7 [55.0, 67.7] & 27.2 [24.0, 30.7] & 22.8 [14.1, 30.8] & 33.3 [29.2, 37.6] \\
PEDAP & DLinear & 59.8 [51.5, 68.2] & 35.1 [31.5, 38.9] & 31.3 [21.1, 41.3] & 39.9 [35.4, 44.6] \\
PEDAP & GRU & 76.6 [68.6, 83.3] & 43.9 [39.7, 48.6] & 36.6 [26.4, 45.8] & 49.7 [44.9, 54.7] \\
PEDAP & iTransformer & 70.3 [62.4, 77.2] & 35.8 [32.4, 39.3] & 30.7 [20.3, 41.1] & 41.7 [37.6, 46.2] \\
PEDAP & PatchMLP & 56.4 [50.3, 62.3] & 34.8 [31.8, 38.3] & 31.2 [20.3, 41.8] & 39.3 [36.1, 42.4] \\
PEDAP & AttenGluco & 76.8 [67.6, 84.9] & 41.7 [38.1, 45.6] & 42.0 [31.5, 51.8] & 48.0 [43.7, 52.4] \\
PEDAP & Glimmer\textsuperscript{*} & 72.4 [64.5, 79.1] & 42.7 [39.6, 45.7] & 30.1 [19.9, 39.7] & 48.8 [45.4, 52.1] \\
PEDAP & IOB-linear & 60.6 [53.4, 67.5] & 25.4 [22.3, 28.9] & 23.6 [14.8, 31.5] & 31.4 [27.3, 35.9] \\
PEDAP & ZOH & 59.7 [52.1, 66.6] & 24.1 [20.5, 28.0] & 24.6 [16.2, 32.2] & 30.0 [25.7, 34.8] \\
\midrule
IOBP2 & ARIMAX & 86.8 [82.3, 90.9] & 77.6 [74.9, 80.5] & --- & --- \\
IOBP2 & DLinear & 90.1 [86.5, 93.5] & 84.8 [82.7, 87.0] & --- & --- \\
IOBP2 & GRU & 86.5 [82.2, 90.5] & 77.7 [74.8, 80.7] & --- & --- \\
IOBP2 & iTransformer & 85.4 [81.1, 89.4] & 76.5 [73.3, 79.6] & --- & --- \\
IOBP2 & PatchMLP & 82.9 [78.3, 87.5] & 77.2 [73.6, 80.6] & --- & --- \\
IOBP2 & AttenGluco & 86.2 [82.5, 90.0] & 78.8 [76.4, 81.3] & --- & --- \\
IOBP2 & Glimmer\textsuperscript{*} & 82.6 [77.8, 87.0] & 78.5 [75.6, 81.4] & --- & --- \\
IOBP2 & IOB-linear & 87.5 [82.9, 91.6] & 83.6 [81.4, 85.7] & --- & --- \\
IOBP2 & ZOH & 82.2 [77.8, 86.5] & 63.1 [58.7, 67.3] & --- & --- \\
\midrule
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llrrrrr}
\caption{\textbf{Validation-selected alarm cutoffs.} Cutoffs in mg/dL; the observed low-event threshold remains 70 mg/dL.}\label{tab:alarm-cutoffs}\\
\toprule
Cohort & Forecaster & Target 1 & Target 1.5 & Target 2 & Target 2.5 & Target 3\\\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Forecaster & Target 1 & Target 1.5 & Target 2 & Target 2.5 & Target 3\\\midrule
\endhead
\bottomrule\endfoot
DCLP3 & ARIMAX & 81.90 & 87.35 & 91.65 & 95.60 & 98.45 \\
DCLP3 & DLinear & 78.05 & 83.10 & 87.85 & 91.70 & 94.75 \\
DCLP3 & GRU & 79.00 & 84.30 & 89.00 & 92.65 & 95.70 \\
DCLP3 & iTransformer & 78.55 & 83.35 & 87.15 & 90.65 & 93.70 \\
DCLP3 & PatchMLP & 74.80 & 78.85 & 83.25 & 86.75 & 89.55 \\
DCLP3 & AttenGluco & 77.30 & 82.30 & 86.75 & 90.05 & 92.95 \\
DCLP3 & Glimmer\textsuperscript{*} & 74.55 & 79.30 & 83.80 & 87.45 & 90.10 \\
DCLP3 & IOB-linear & 78.50 & 83.80 & 88.40 & 92.30 & 95.40 \\
DCLP3 & ZOH & 82.05 & 87.05 & 91.05 & 95.05 & 98.05 \\
\midrule
DCLP5 & ARIMAX & 77.75 & 84.50 & 88.65 & 92.80 & 96.35 \\
DCLP5 & DLinear & 76.05 & 81.80 & 86.35 & 90.50 & 94.00 \\
DCLP5 & GRU & 73.45 & 79.75 & 83.60 & 87.50 & 90.65 \\
DCLP5 & iTransformer & 68.30 & 74.95 & 80.20 & 84.10 & 87.70 \\
DCLP5 & PatchMLP & 66.25 & 72.65 & 76.80 & 80.50 & 83.85 \\
DCLP5 & AttenGluco & 75.60 & 81.50 & 85.25 & 88.95 & 92.30 \\
DCLP5 & Glimmer\textsuperscript{*} & 74.05 & 79.20 & 83.25 & 86.75 & 90.10 \\
DCLP5 & IOB-linear & 70.90 & 83.25 & 87.55 & 91.75 & 95.20 \\
DCLP5 & ZOH & 71.55 & 82.05 & 86.70 & 90.70 & 94.80 \\
\midrule
PEDAP & ARIMAX & 59.80 & 67.10 & 81.85 & 86.10 & 89.40 \\
PEDAP & DLinear & 59.10 & 76.65 & 81.15 & 85.05 & 88.30 \\
PEDAP & GRU & 59.25 & 72.30 & 76.50 & 79.90 & 83.05 \\
PEDAP & iTransformer & 57.95 & 69.40 & 74.80 & 78.75 & 82.05 \\
PEDAP & PatchMLP & 59.85 & 72.40 & 76.75 & 80.10 & 82.85 \\
PEDAP & AttenGluco & 58.75 & 72.35 & 76.40 & 80.00 & 82.85 \\
PEDAP & Glimmer\textsuperscript{*} & 53.70 & 67.35 & 71.90 & 75.30 & 78.40 \\
PEDAP & IOB-linear & 58.45 & 66.05 & 81.75 & 85.75 & 89.10 \\
PEDAP & ZOH & 59.55 & 75.55 & 81.55 & 85.55 & 89.55 \\
\midrule
IOBP2 & ARIMAX & 78.60 & 83.55 & 87.90 & 91.60 & 95.15 \\
IOBP2 & DLinear & 73.85 & 79.45 & 83.80 & 87.85 & 91.20 \\
IOBP2 & GRU & 77.60 & 82.40 & 86.35 & 89.70 & 92.80 \\
IOBP2 & iTransformer & 71.00 & 76.75 & 80.85 & 84.60 & 87.95 \\
IOBP2 & PatchMLP & 72.60 & 77.10 & 80.80 & 84.00 & 86.65 \\
IOBP2 & AttenGluco & 74.60 & 79.10 & 82.95 & 86.15 & 89.25 \\
IOBP2 & Glimmer\textsuperscript{*} & 58.20 & 63.95 & 68.40 & 72.10 & 75.50 \\
IOBP2 & IOB-linear & 74.45 & 79.70 & 84.15 & 88.25 & 91.55 \\
IOBP2 & ZOH & 78.80 & 84.55 & 88.70 & 92.35 & 95.85 \\
\midrule
\end{longtable}

==> (inline-1) <==
\begin{longtable}{llccc}
\caption{\textbf{Insulin-response prediction at 30 minutes.} Subject means [95\% CI]; SA is percent. DLinear has no action-dependent endpoint response.}\label{tab:sim-endpoint-30}\\
\toprule
Intervention & Forecaster & eRMSE (mg/dL) & SA (\%) & Kendall $\tau_b$\\\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Intervention & Forecaster & eRMSE (mg/dL) & SA (\%) & Kendall $\tau_b$\\\midrule
\endhead
\bottomrule\endfoot
Basal & ARIMAX & 52.77 [43.38, 65.75] & 5.5 [1.9, 9.7] & -0.84 [-0.92, -0.75] \\
Basal & DLinear & 0.06 [0.04, 0.09] & --- & --- \\
Basal & GRU & 15.18 [13.53, 16.90] & 13.9 [8.9, 19.5] & -0.66 [-0.77, -0.55] \\
Basal & iTransformer & 26.10 [22.97, 29.39] & 8.0 [4.2, 11.7] & -0.75 [-0.84, -0.66] \\
Basal & PatchMLP & 22.71 [20.60, 25.22] & 6.1 [2.3, 10.2] & -0.82 [-0.90, -0.73] \\
Basal & AttenGluco & 19.65 [17.86, 21.45] & 12.5 [7.7, 17.2] & -0.67 [-0.77, -0.57] \\
Basal & Glimmer\textsuperscript{*} & 21.83 [19.87, 24.09] & 6.6 [3.1, 10.5] & -0.79 [-0.88, -0.70] \\
\midrule
Bolus & ARIMAX & 64.13 [55.67, 73.24] & 14.5 [11.7, 17.5] & -0.99 [-1.00, -0.99] \\
Bolus & DLinear & 1.00 [0.70, 1.40] & --- & --- \\
Bolus & GRU & 30.96 [28.88, 33.21] & 12.2 [10.0, 14.8] & -0.88 [-0.90, -0.85] \\
Bolus & iTransformer & 41.54 [37.93, 45.06] & 7.4 [6.4, 8.6] & -0.96 [-0.96, -0.95] \\
Bolus & PatchMLP & 32.26 [29.47, 34.93] & 7.6 [6.6, 8.7] & -0.94 [-0.95, -0.93] \\
Bolus & AttenGluco & 6.76 [5.87, 7.83] & 26.3 [20.4, 32.0] & -0.53 [-0.63, -0.42] \\
Bolus & Glimmer\textsuperscript{*} & 33.64 [30.61, 36.61] & 7.7 [6.7, 8.7] & -0.93 [-0.95, -0.91] \\
\midrule
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llccc}
\caption{\textbf{Insulin-response prediction at 60 minutes.} Subject means [95\% CI]; SA is percent. DLinear has no action-dependent endpoint response.}\label{tab:sim-endpoint-60}\\
\toprule
Intervention & Forecaster & eRMSE (mg/dL) & SA (\%) & Kendall $\tau_b$\\\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Intervention & Forecaster & eRMSE (mg/dL) & SA (\%) & Kendall $\tau_b$\\\midrule
\endhead
\bottomrule\endfoot
Basal & ARIMAX & 80.29 [65.98, 97.21] & 1.2 [0.0, 3.6] & -0.97 [-1.00, -0.92] \\
Basal & DLinear & 1.44 [0.98, 1.98] & --- & --- \\
Basal & GRU & 31.65 [28.73, 34.38] & 8.3 [3.9, 13.8] & -0.85 [-0.92, -0.75] \\
Basal & iTransformer & 39.47 [34.98, 44.27] & 5.3 [1.4, 9.8] & -0.85 [-0.92, -0.78] \\
Basal & PatchMLP & 35.89 [32.99, 39.38] & 1.1 [0.0, 2.8] & -0.94 [-0.98, -0.89] \\
Basal & AttenGluco & 34.56 [32.07, 36.87] & 11.1 [6.1, 16.1] & -0.80 [-0.88, -0.71] \\
Basal & Glimmer\textsuperscript{*} & 35.38 [32.60, 38.67] & 1.6 [0.0, 4.1] & -0.92 [-0.97, -0.85] \\
\midrule
Bolus & ARIMAX & 91.88 [81.20, 103.45] & 11.6 [9.4, 14.1] & -0.98 [-0.99, -0.96] \\
Bolus & DLinear & 8.61 [6.76, 10.90] & --- & --- \\
Bolus & GRU & 48.32 [44.11, 52.27] & 17.2 [14.0, 20.5] & -0.82 [-0.86, -0.77] \\
Bolus & iTransformer & 46.53 [42.35, 50.47] & 8.1 [6.9, 9.4] & -0.92 [-0.94, -0.89] \\
Bolus & PatchMLP & 36.42 [33.24, 39.47] & 10.0 [8.0, 12.3] & -0.87 [-0.91, -0.82] \\
Bolus & AttenGluco & 16.46 [14.37, 19.00] & 25.3 [19.9, 30.3] & -0.60 [-0.69, -0.52] \\
Bolus & Glimmer\textsuperscript{*} & 36.24 [33.42, 39.29] & 10.3 [8.2, 12.7] & -0.86 [-0.89, -0.82] \\
\midrule
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llccc}
\caption{\textbf{Insulin-response prediction at 120 minutes.} Subject means [95\% CI]; SA is percent. DLinear has no action-dependent endpoint response.}\label{tab:sim-endpoint-120}\\
\toprule
Intervention & Forecaster & eRMSE (mg/dL) & SA (\%) & Kendall $\tau_b$\\\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Intervention & Forecaster & eRMSE (mg/dL) & SA (\%) & Kendall $\tau_b$\\\midrule
\endhead
\bottomrule\endfoot
Basal & ARIMAX & 106.68 [90.06, 123.88] & 0.0 [0.0, 0.0] & -1.00 [-1.00, -0.99] \\
Basal & DLinear & 13.84 [10.80, 16.85] & --- & --- \\
Basal & GRU & 55.32 [50.30, 59.88] & 3.1 [0.5, 6.1] & -0.95 [-0.99, -0.89] \\
Basal & iTransformer & 61.39 [55.51, 67.59] & 2.3 [0.2, 5.0] & -0.89 [-0.95, -0.83] \\
Basal & PatchMLP & 58.65 [54.21, 63.58] & 0.5 [0.0, 1.2] & -0.96 [-0.98, -0.94] \\
Basal & AttenGluco & 56.37 [52.94, 60.13] & 4.8 [1.4, 8.4] & -0.87 [-0.94, -0.80] \\
Basal & Glimmer\textsuperscript{*} & 58.85 [54.60, 63.21] & 0.6 [0.0, 1.4] & -0.95 [-0.98, -0.92] \\
\midrule
Bolus & ARIMAX & 39.88 [35.81, 44.04] & 13.3 [10.7, 15.9] & -0.81 [-0.86, -0.75] \\
Bolus & DLinear & 27.43 [23.52, 31.75] & --- & --- \\
Bolus & GRU & 41.23 [36.73, 45.85] & 33.7 [28.8, 38.6] & -0.42 [-0.52, -0.33] \\
Bolus & iTransformer & 42.54 [38.68, 46.84] & 18.3 [14.1, 22.5] & -0.54 [-0.64, -0.44] \\
Bolus & PatchMLP & 30.49 [26.66, 34.43] & 45.6 [39.9, 50.9] & -0.08 [-0.20, 0.02] \\
Bolus & AttenGluco & 35.08 [31.25, 39.17] & 33.1 [26.1, 40.0] & -0.41 [-0.52, -0.30] \\
Bolus & Glimmer\textsuperscript{*} & 31.14 [27.40, 34.99] & 42.5 [36.3, 48.2] & -0.09 [-0.22, 0.03] \\
\midrule
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llccc}
\caption{\textbf{Insulin-response prediction at 240 minutes.} Subject means [95\% CI]; SA is percent. DLinear has no action-dependent endpoint response.}\label{tab:sim-endpoint-240}\\
\toprule
Intervention & Forecaster & eRMSE (mg/dL) & SA (\%) & Kendall $\tau_b$\\\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Intervention & Forecaster & eRMSE (mg/dL) & SA (\%) & Kendall $\tau_b$\\\midrule
\endhead
\bottomrule\endfoot
Basal & ARIMAX & 141.32 [129.46, 153.69] & 4.7 [2.0, 8.3] & -0.84 [-0.88, -0.80] \\
Basal & DLinear & 52.10 [46.39, 58.94] & --- & --- \\
Basal & GRU & 86.70 [80.25, 92.88] & 9.5 [4.8, 14.2] & -0.72 [-0.81, -0.65] \\
Basal & iTransformer & 98.09 [90.13, 106.18] & 6.1 [2.3, 10.9] & -0.77 [-0.83, -0.71] \\
Basal & PatchMLP & 100.33 [93.09, 107.64] & 5.9 [2.5, 10.3] & -0.77 [-0.82, -0.72] \\
Basal & AttenGluco & 97.84 [91.46, 104.76] & 5.5 [2.3, 9.5] & -0.83 [-0.87, -0.78] \\
Basal & Glimmer\textsuperscript{*} & 99.82 [93.18, 106.72] & 5.6 [2.5, 9.7] & -0.79 [-0.84, -0.74] \\
\midrule
Bolus & ARIMAX & 25.73 [22.18, 29.03] & 85.7 [82.1, 88.8] & 0.67 [0.61, 0.73] \\
Bolus & DLinear & 37.01 [33.97, 40.56] & --- & --- \\
Bolus & GRU & 29.92 [27.03, 32.58] & 76.2 [72.0, 80.1] & 0.49 [0.41, 0.57] \\
Bolus & iTransformer & 38.07 [34.42, 41.46] & 47.8 [41.3, 53.9] & -0.08 [-0.19, 0.04] \\
Bolus & PatchMLP & 31.07 [27.86, 34.35] & 76.4 [71.7, 81.0] & 0.44 [0.36, 0.53] \\
Bolus & AttenGluco & 38.77 [35.69, 41.64] & 61.7 [55.8, 66.7] & 0.12 [0.01, 0.23] \\
Bolus & Glimmer\textsuperscript{*} & 31.44 [28.55, 34.52] & 73.4 [68.9, 77.9] & 0.43 [0.34, 0.52] \\
\midrule
\end{longtable}
\normalsize
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcc}
\caption{\textbf{Full-menu action selection with uncertainty.} Subject means [95\% CI]. AMR is percent; bold: best trained-model mean.}\label{tab:policy-full-ci}\\
\toprule
Selection & Policy & AMR (\%) & Regret\\\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Selection & Policy & AMR (\%) & Regret\\\midrule
\endhead
\bottomrule\endfoot
Basal & \emph{Retrospective constant} & 47.50 [37.50, 57.50] & 0.785 [0.506, 1.083] \\
 & \emph{Control-IQ} & 7.50 [2.50, 12.50] & 3.035 [2.675, 3.403] \\
\cmidrule(l){2-4}
 & ARIMAX & 3.75 [0.00, 7.50] & 4.936 [4.261, 5.714] \\
 & DLinear & 7.50 [2.50, 12.50] & 5.031 [4.324, 5.816] \\
 & GRU & 6.25 [1.25, 12.50] & 4.680 [4.057, 5.337] \\
 & iTransformer & 7.50 [2.50, 12.50] & 4.587 [3.932, 5.281] \\
 & PatchMLP & \textbf{11.25 [5.00, 18.75]} & 4.721 [4.077, 5.391] \\
 & AttenGluco & 7.50 [2.50, 13.75] & \textbf{4.476 [3.871, 5.106]} \\
 & Glimmer\textsuperscript{*} & 5.00 [1.25, 10.00] & 4.745 [4.110, 5.415] \\
\midrule
Bolus & \emph{Retrospective constant} & 47.50 [38.75, 56.28] & 1.150 [0.799, 1.499] \\
 & \emph{Control-IQ} & 3.75 [0.00, 7.50] & 3.904 [3.444, 4.388] \\
\cmidrule(l){2-4}
 & ARIMAX & 6.25 [1.25, 11.25] & 3.848 [3.389, 4.336] \\
 & DLinear & 6.25 [2.50, 11.25] & 3.904 [3.444, 4.388] \\
 & GRU & 8.75 [3.75, 13.75] & 3.062 [2.548, 3.587] \\
 & iTransformer & 11.25 [5.00, 18.75] & 3.659 [3.010, 4.266] \\
 & PatchMLP & 30.00 [22.50, 37.50] & 1.882 [1.434, 2.382] \\
 & AttenGluco & 13.75 [7.50, 20.00] & 1.960 [1.591, 2.382] \\
 & Glimmer\textsuperscript{*} & \textbf{31.25 [23.75, 38.75]} & \textbf{1.715 [1.307, 2.176]} \\
\end{longtable}
\normalsize

\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{llcc}
\caption{\textbf{Action selection with a $2\times$ cap.} Model choices and oracle are both restricted; subject means [95\% CI]. The bolus cap limits added, not total, insulin.}\label{tab:restricted-policy}\\
\toprule
Selection & Policy & AMR (\%) & Regret\\\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ (continued)}\\\toprule
Selection & Policy & AMR (\%) & Regret\\\midrule
\endhead
\bottomrule\endfoot
Basal & \emph{Retrospective constant} & 75.00 [67.50, 82.50] & 0.219 [0.115, 0.323] \\
 & \emph{Control-IQ} & 7.50 [2.50, 12.50] & 1.547 [1.315, 1.799] \\
\cmidrule(l){2-4}
 & ARIMAX & 3.75 [0.00, 7.50] & 3.442 [2.839, 4.099] \\
 & DLinear & 7.50 [2.50, 12.50] & 3.543 [2.907, 4.216] \\
 & GRU & 6.25 [1.25, 12.50] & 3.181 [2.666, 3.724] \\
 & iTransformer & 7.50 [2.50, 12.50] & 3.093 [2.514, 3.694] \\
 & PatchMLP & \textbf{11.25 [5.00, 18.75]} & 3.212 [2.652, 3.783] \\
 & AttenGluco & 7.50 [2.50, 13.75] & \textbf{2.962 [2.445, 3.501]} \\
 & Glimmer\textsuperscript{*} & 5.00 [1.25, 10.00] & 3.237 [2.715, 3.791] \\
\midrule
Bolus & \emph{Retrospective constant} & 56.25 [47.50, 65.00] & 0.836 [0.578, 1.101] \\
 & \emph{Control-IQ} & 3.75 [0.00, 7.50] & 3.095 [2.715, 3.483] \\
\cmidrule(l){2-4}
 & ARIMAX & 6.25 [1.25, 11.25] & 3.039 [2.659, 3.437] \\
 & DLinear & 6.25 [2.50, 11.25] & 3.095 [2.715, 3.483] \\
 & GRU & 13.75 [7.50, 21.25] & 2.276 [1.835, 2.748] \\
 & iTransformer & 8.75 [2.50, 15.00] & 2.997 [2.464, 3.480] \\
 & PatchMLP & \textbf{30.00 [20.00, 40.00]} & 1.624 [1.237, 2.007] \\
 & AttenGluco & 21.25 [13.75, 27.53] & \textbf{1.431 [1.145, 1.752]} \\
 & Glimmer\textsuperscript{*} & 27.50 [17.50, 37.50] & 1.827 [1.359, 2.371] \\
\end{longtable}
\begin{tabular}{@{}lrrrr@{}}
\toprule
& \multicolumn{2}{c}{\textbf{Observational}} & \multicolumn{2}{c}{\textbf{Interventional}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
\textbf{Channel} & $r$ & \textbf{mg/dL/U} & $r$ & \textbf{mg/dL/U} \\
\midrule
Basal & $+0.451$ & $+65.5$ & $-0.931$ & $-11.5$ \\
Bolus & $+0.458$ & $+7.5$  & $-0.904$ & $-3.3$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Oracle & 0 & 0.5 & Fact. & 1.5 & 2 & 2.5\\\midrule
0 & 2 & 2 & 0 & 1 & 0 & 1 \\
0.5 & 1 & 1 & 0 & 1 & 0 & 0 \\
Fact. & 3 & 2 & 0 & 1 & 0 & 0 \\
1.5 & 2 & 2 & 0 & 0 & 1 & 0 \\
2 & 4 & 3 & 1 & 0 & 0 & 0 \\
2.5 & 7 & 1 & 0 & 0 & 0 & 0 \\
3 & 3 & 0 & 0 & 0 & 0 & 0 \\
3.5 & 2 & 1 & 0 & 0 & 0 & 0 \\
4 & 36 & 2 & 0 & 0 & 0 & 0 \\
\bottomrule\end{tabular}
\begin{tabular}{lr}\toprule
Oracle & 0\\\midrule
0 & 6 \\
0.5 & 3 \\
Fact. & 6 \\
1.5 & 5 \\
2 & 8 \\
2.5 & 8 \\
3 & 3 \\
3.5 & 3 \\
4 & 38 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrr}\toprule
Oracle & 0 & 0.5 & Fact. & 3 & 4\\\midrule
0 & 2 & 1 & 1 & 1 & 1 \\
0.5 & 1 & 1 & 1 & 0 & 0 \\
Fact. & 0 & 4 & 2 & 0 & 0 \\
1.5 & 1 & 3 & 1 & 0 & 0 \\
2 & 0 & 8 & 0 & 0 & 0 \\
2.5 & 3 & 4 & 1 & 0 & 0 \\
3 & 2 & 1 & 0 & 0 & 0 \\
3.5 & 1 & 2 & 0 & 0 & 0 \\
4 & 35 & 3 & 0 & 0 & 0 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
Oracle & 0 & 0.5 & Fact. & 1.5 & 2.5 & 3 & 4\\\midrule
0 & 1 & 0 & 0 & 3 & 1 & 0 & 1 \\
0.5 & 1 & 1 & 0 & 1 & 0 & 0 & 0 \\
Fact. & 1 & 1 & 3 & 1 & 0 & 0 & 0 \\
1.5 & 1 & 1 & 1 & 1 & 0 & 1 & 0 \\
2 & 1 & 5 & 2 & 0 & 0 & 0 & 0 \\
2.5 & 4 & 3 & 1 & 0 & 0 & 0 & 0 \\
3 & 3 & 0 & 0 & 0 & 0 & 0 & 0 \\
3.5 & 1 & 2 & 0 & 0 & 0 & 0 & 0 \\
4 & 26 & 9 & 3 & 0 & 0 & 0 & 0 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
Oracle & 0 & 0.5 & Fact. & 1.5 & 2 & 3.5 & 4\\\midrule
0 & 2 & 0 & 1 & 0 & 1 & 1 & 1 \\
0.5 & 2 & 0 & 0 & 1 & 0 & 0 & 0 \\
Fact. & 0 & 1 & 5 & 0 & 0 & 0 & 0 \\
1.5 & 1 & 1 & 1 & 2 & 0 & 0 & 0 \\
2 & 1 & 5 & 2 & 0 & 0 & 0 & 0 \\
2.5 & 7 & 0 & 1 & 0 & 0 & 0 & 0 \\
3 & 2 & 1 & 0 & 0 & 0 & 0 & 0 \\
3.5 & 1 & 2 & 0 & 0 & 0 & 0 & 0 \\
4 & 33 & 5 & 0 & 0 & 0 & 0 & 0 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrr}\toprule
Oracle & 0 & 0.5 & Fact. & 2 & 3 & 4\\\midrule
0 & 2 & 0 & 0 & 2 & 2 & 0 \\
0.5 & 1 & 1 & 1 & 0 & 0 & 0 \\
Fact. & 1 & 2 & 3 & 0 & 0 & 0 \\
1.5 & 1 & 1 & 1 & 1 & 0 & 1 \\
2 & 1 & 5 & 2 & 0 & 0 & 0 \\
2.5 & 3 & 4 & 1 & 0 & 0 & 0 \\
3 & 1 & 2 & 0 & 0 & 0 & 0 \\
3.5 & 1 & 2 & 0 & 0 & 0 & 0 \\
4 & 20 & 16 & 2 & 0 & 0 & 0 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
Oracle & 0 & 0.5 & Fact. & 1.5 & 2 & 3.5 & 4\\\midrule
0 & 2 & 0 & 1 & 0 & 1 & 1 & 1 \\
0.5 & 2 & 0 & 1 & 0 & 0 & 0 & 0 \\
Fact. & 1 & 2 & 2 & 1 & 0 & 0 & 0 \\
1.5 & 1 & 1 & 2 & 0 & 1 & 0 & 0 \\
2 & 1 & 5 & 2 & 0 & 0 & 0 & 0 \\
2.5 & 6 & 1 & 1 & 0 & 0 & 0 & 0 \\
3 & 3 & 0 & 0 & 0 & 0 & 0 & 0 \\
3.5 & 1 & 2 & 0 & 0 & 0 & 0 & 0 \\
4 & 34 & 4 & 0 & 0 & 0 & 0 & 0 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrr}\toprule
Oracle & 0 & 0.25 & 0.5 & 0.75 & 1\\\midrule
0 & 4 & 0 & 1 & 0 & 0 \\
Fact. & 2 & 0 & 0 & 1 & 0 \\
0.25 & 5 & 1 & 0 & 1 & 1 \\
0.5 & 2 & 2 & 0 & 0 & 0 \\
1 & 2 & 0 & 0 & 0 & 0 \\
1.25 & 2 & 0 & 0 & 0 & 0 \\
1.5 & 4 & 1 & 0 & 0 & 0 \\
1.75 & 2 & 0 & 0 & 0 & 0 \\
2 & 4 & 0 & 0 & 0 & 0 \\
2.25 & 1 & 0 & 1 & 0 & 0 \\
2.5 & 2 & 1 & 0 & 0 & 0 \\
2.75 & 2 & 0 & 0 & 0 & 0 \\
3 & 35 & 1 & 1 & 1 & 0 \\
\bottomrule\end{tabular}
\begin{tabular}{lr}\toprule
Oracle & 0\\\midrule
0 & 5 \\
Fact. & 3 \\
0.25 & 8 \\
0.5 & 4 \\
1 & 2 \\
1.25 & 2 \\
1.5 & 5 \\
1.75 & 2 \\
2 & 4 \\
2.25 & 2 \\
2.5 & 3 \\
2.75 & 2 \\
3 & 38 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}\toprule
Oracle & 0 & 0.25 & 0.5 & 0.75 & 1 & 1.25 & 1.5 & 1.75 & 2.25 & 2.5 & 3\\\midrule
0 & 4 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
Fact. & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0.25 & 5 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
0.5 & 1 & 2 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.25 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.5 & 4 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.75 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
2.25 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.5 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.75 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3 & 15 & 3 & 4 & 2 & 5 & 4 & 0 & 0 & 2 & 0 & 3 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
Oracle & 0 & 0.25 & 0.5 & 0.75 & 1.75 & 2.25 & 3\\\midrule
0 & 4 & 0 & 0 & 0 & 0 & 1 & 0 \\
Fact. & 1 & 0 & 1 & 0 & 0 & 0 & 1 \\
0.25 & 4 & 0 & 0 & 1 & 2 & 1 & 0 \\
0.5 & 2 & 1 & 0 & 0 & 0 & 0 & 1 \\
1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.25 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
1.5 & 4 & 0 & 0 & 1 & 0 & 0 & 0 \\
1.75 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 & 4 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.25 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
2.5 & 3 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.75 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
3 & 32 & 0 & 0 & 1 & 0 & 0 & 5 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrrrr}\toprule
Oracle & 0 & 0.25 & 0.5 & 0.75 & 1 & 1.25 & 1.5 & 2.25 & 3\\\midrule
0 & 4 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
Fact. & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
0.25 & 5 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 \\
0.5 & 2 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.25 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.5 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
1.75 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
2.25 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.5 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
2.75 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3 & 16 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 19 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}\toprule
Oracle & 0 & 0.25 & 0.5 & 0.75 & 1 & 1.25 & 1.5 & 1.75 & 2 & 2.25 & 2.5 & 2.75 & 3\\\midrule
0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
Fact. & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
0.25 & 5 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
0.5 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.25 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.5 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
1.75 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.25 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.5 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.75 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
3 & 13 & 0 & 0 & 1 & 0 & 0 & 5 & 3 & 3 & 3 & 0 & 1 & 9 \\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}\toprule
Oracle & 0 & 0.25 & 0.5 & 0.75 & 1 & 1.5 & 1.75 & 2 & 2.5 & 2.75 & 3\\\midrule
0 & 4 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
Fact. & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
0.25 & 4 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
0.5 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.25 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1.5 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
1.75 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
2.25 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
2.5 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
2.75 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
3 & 14 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 19 \\
\bottomrule\end{tabular}
